Degenerations of Kahlerian K3 surfaces with finite symplectic automorphism groups, II

We prove the main Conjecture 4 of our paper arXiv:1403.6061v5, which leads to classification of degenerations of codimension one of Kahlerian K3 surfaces with finite symplectic automorphism groups.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$  & $\rk S_G$ &$q_{S_G}$       &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
 $1$  &$2$ & $1$& $C_2$ &   $8$     &$2_{II}^{+8}$ & $\aaa_1$   &  $9$  &
$2_7^{+9}$\\
\hline
      &    &    &    &              &              & $2\aaa_1$  &  $9$  &
$2_{II}^{-6},4_3^{-1}$\\
\hline
\hline
 $2$  & $3$& $1$&$C_3$  &    $12$   & $3^{+6}$       & $\aaa_1$   &  $13$ &
$2_3^{-1},3^{+6}$\\
\hline
      &    &    &       &           &                & $3\aaa_1$  & $13$  &
$2_1^{+1},3^{-5}$\\
\hline
\hline
 $3$  &$4$ & $2$&$C_2^2$&    $12$   & $2_{II}^{-6},4_{II}^{-2}$& $\aaa_1$   & $13$  &
$2_3^{+7},4_{II}^{+2}$\\
\hline
      &    &    &       &           &                            & $2\aaa_1$& $13$  &
$2_{II}^{-4},4_7^{-3}$\\
\hline
      &    &    &       &           &                & $4\aaa_1$  & $13$  &
$2_{II}^{-6},8_3^{-1}$\\
\hline
\hline
$4$   &$4$& $1$ &$C_4$  &   $14$     &$2_2^{+2},4_{II}^{+4}$ & $\aaa_1$   & $15$  &
$2_5^{-3},4_{II}^{+4}$\\
\hline
      &   &     &       &           &                        & $2\aaa_1$  & $15$  &
$4_1^{-5}$\\
\hline
      &   &     &       &           &                        & $4\aaa_1$  & $15$  &
$2_2^{+2},4_{II}^{+2},8_7^{+1}$\\
\hline
      &   &     &       &           &                        & $\aaa_2$   & $15$  &
$2_1^{+1},4_{II}^{-4}$\\
\hline
\hline
 $6$  &$6$& $1$ & $D_6$ & $14$      &$2_{II}^{-2},3^{+5}$    &  $\aaa_1$   & $15$  &
$2_7^{-3},3^{+5}$\\
\hline
      &   &     &       &           &                        &  $2\aaa_1$  & $15$  &
$4_3^{-1},3^{+5}$\\
\hline
      &   &     &       &           &                        &  $3\aaa_1$  & $15$  &
$2_1^{-3},3^{-4}$\\
\hline
      &   &     &       &           &                        &  $6\aaa_1$  & $15$  &
$4_1^{+1},3^{+4}$\\
\hline
\hline
  $9$ &$8$& $5$ &$C_2^3$&  $14$     & $2_{II}^{+6},4_2^{+2}$ &  $2\aaa_1$  & $15$  &
$2_{II}^{-4},4_5^{-3}$\\
\hline
      &   &     &       &           &               &  $4\aaa_1$  & $15$  &
$2_{II}^{+6},8_1^{+1}$\\
\hline
      &   &     &       &           &               &  $8\aaa_1$  & $15$  &
$2_{II}^{+6},4_1^{+1}$\\
\hline
\hline
  $10$&$8$& $3$ &$D_8$  &  $15$     & $4_1^{+5}$    &  $\aaa_1$  & $16$   &
$2_1^{+1},4_7^{+5}$\\
\hline
      &   &     &       &           &               &$(2\aaa_1)_I$& $16$   &
$2_6^{-2},4_6^{-4}$\\
\hline
      &   &     &       &           &               &$(2\aaa_1)_{II}$& $16$   &
$2_{II}^{+2},4_{II}^{+4}$\\
\hline
      &   &     &       &           &               &  $4\aaa_1$ & $16$  &
$4_7^{+3},8_1^{+1}$\\
\hline
      &   &     &       &           &               &  $8\aaa_1$ & $16$  &
$4_0^{+4}$\\
\hline
      &   &     &       &           &               &  $2\aaa_2$ & $16$  &
$4_{II}^{+4}$\\
\hline
\hline
  $12$&$8$& $4$ & $Q_8$ &  $17$     & $2_7^{-3},8_{II}^{-2}$ &  $8\aaa_1$ & $18$  &
$2_7^{-3},16_3^{-1}$\\
\hline
      &   &     &       &           &                        &  $\aaa_2$ & $18$   &
$2_6^{-2},8_{II}^{-2}$\\
\hline
\hline
 $16$ &$10$&$1$ &$D_{10}$&  $16$    & $5^{+4}$      &  $\aaa_1$  & $17$  &
$2_7^{+1},5^{+4}$\\
\hline
      &   &     &       &           &               &  $5\aaa_1$  &$17$  &
$2_7^{+1},5^{-3}$\\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$q_{S_G}$       &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
 $17$&$12$ & $3$&$\AAA_4$&  $16$     & $2_{II}^{-2},4_{II}^{-2},3^{+2}$ & $\aaa_1$ &  $17$  &
$2_7^{-3},4_{II}^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                                  &$3\aaa_1$ &  $17$  &
$2_1^{-3},4_{II}^{+2},3^{-1}$\\
\hline
     &     &    &        &           &                                  &$4\aaa_1$ &  $17$  &
$2_{II}^{-2},8_3^{-1},3^{+2}$\\
\hline
     &     &    &        &           &                                  &$6\aaa_1$ &  $17$  &
$4_1^{-3},3^{+1}$\\
\hline
     &     &    &        &           &                                  &$12\aaa_1$&  $17$  &
$2_{II}^{-2},8_1^{+1},3^{-1}$\\
\hline
\hline
 $18$&$12$ &$4$ &$D_{12}$&  $16$     &$2_{II}^{+4},3^{+4}$ &  $\aaa_1$     &  $17$  &
$2_7^{+5},3^{+4}$\\
\hline
     &     &    &        &           &                     &  $2\aaa_1$    &  $17$  &
$2_{II}^{+2},4_7^{+1},3^{+4}$\\
\hline
     &     &    &        &           &                     &  $3\aaa_1$    &  $17$  &
$2_5^{-5},3^{-3}$\\
\hline
     &     &    &        &           &                     &  $6\aaa_1$    &  $17$  &
$2_{II}^{-2},4_1^{+1},3^{+3}$\\
\hline
\hline
 $21$&$16$ &$14$&$C_2^4$ &  $15$     & $2_{II}^{+6},8_I^{+1}$ &  $4\aaa_1$ &  $16$  &
$2_{II}^{+4},4_{II}^{+2}$\\
\hline
     &     &    &        &           &                             &$16\aaa_1$&  $16$  &
$2_{II}^{+6}$\\
\hline
\hline
 $22$& $16$&$11$&$C_2\times D_8$& $16$& $2_{II}^{+2},4_0^{+4}$ &  $2\aaa_1$    &  $17$  &
$4_7^{+5}$\\
\hline
     &     &    &        &           &                         &  $4\aaa_1$    &  $17$  &
$2_{II}^{+2},4_0^{+2},8_7^{+1}$\\
\hline
     &     &    &        &           &                         &  $8\aaa_1$    &  $17$  &
$2_{II}^{+2},4_7^{+3}$\\
\hline
\hline
 $26$& $16$& $8$&$SD_{16}$& $18$ &$2_7^{+1},4_7^{+1},8_{II}^{+2}$&  $8\aaa_1$    &  $19$  &
$2_1^{+1},4_1^{+1},16_3^{-1}$\\
\hline
     &     &    &        &       &                               &  $2\aaa_2$    &  $19$  &
$2_5^{-1},8_{II}^{-2}$\\
\hline
\hline
$30$ & $18$& $4$&$\AAA_{3,3}$&$16$   &$3^{+4},9^{-1}$&  $3\aaa_1$    &  $17$  &
$2_5^{-1},3^{-3},9^{-1}$\\
\hline
     &     &    &        &           &               &  $9\aaa_1$    &  $17$  &
$2_3^{-1},3^{+4}$\\
\hline
\hline
 $32$& $20$& $3$&$Hol(C_5)$& $18$    &$2_6^{-2},5^{+3}$&  $2\aaa_1$    &$19$ &
$4_1^{+1},5^{+3}$\\
\hline
     &     &    &        &           &                 &  $5\aaa_1$    &$19$&
$2_1^{+3},5^{-2}$\\
\hline
     &     &    &        &           &                 &  $10\aaa_1$   &$19$  &
$4_5^{-1},5^{+2}$\\
\hline
     &     &    &        &           &               &  $5\aaa_2$      &$19$  &
$2_5^{-1},5^{-2}$\\
\hline
\hline
$33$ & $21$&$1$ &$C_7\rtimes C_3$&$18$&  $7^{+3}$    &  $7\aaa_1$    &  $19$  &
$2_1^{+1},7^{+2}$\\
\hline
\hline
 $34$& $24$&$12$&$\SSS_4$&  $17$      & $4_3^{+3},3^{+2}$& $\aaa_1$&  $18$  &
$2_5^{-1},4_1^{+3},3^{+2}$\\
\hline
     &     &    &        &            &                  & $2\aaa_1$    &  $18$  &
$2_2^{+2},4_{II}^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                   & $3\aaa_1$    &  $18$  &
$2_7^{+1},4_5^{-3},3^{-1}$ \\
\hline
     &     &    &        &           &                   & $4\aaa_1$    &  $18$  &
$4_3^{-1},8_3^{-1},3^{+2}$ \\
\hline
     &     &    &        &           &                   & $(6\aaa_1)_I$&  $18$  &
$2_4^{-2},4_0^{+2},3^{+1}$\\
\hline
     &     &    &        &           &                   & $(6\aaa_1)_{II}$&$18$ &
$2_{II}^{+2},4_{II}^{-2},3^{+1}$ \\
\hline
     &     &    &        &           &                   & $8\aaa_1$       &$18$  &
$4_2^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                   & $12\aaa_1$    & $18$  &
$4_5^{-1},8_7^{+1},3^{-1}$\\
\hline
     &     &    &        &           &                   & $6\aaa_2$    &  $18$  &
$4_{II}^{-2},3^{+1}$\\
\hline

\end{tabular}

\end{table}

\begin{table}

\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$   & $\rk S_G$ &$q_{S_G}$       &$Deg$& $\rk S$ &$q_S$            \\
\hline
\hline
 $39$&$32$ &$27$&$2^4C_2$&  $17$     &$2_{II}^{+2},4_0^{+2},8_7^{+1}$ & $4\aaa_1$&$18$&
$4_6^{+4}$\\
\hline
     &     &    &        &           &                                & $8\aaa_1$&  $18$&
$2_{II}^{+2},4_7^{+1},8_7^{+1}$\\
\hline
     &     &    &        &           &                                & $16\aaa_1$&$18$&
$2_{II}^{+2},4_6^{+2}$\\
\hline
\hline
$40$ &$32$ &$49$&$Q_8*Q_8$& $17$     & $4_7^{+5}$ & $8\aaa_1$  & $18$ &
$4_6^{+4}$\\
\hline
\hline
$46$ &$36$ &$9$ &$3^2C_4$ & $18$     & $2_6^{-2},3^{+2},9^{-1}$& $6\aaa_1$   &  $19$  &
$4_7^{+1},3^{+1},9^{-1}$               \\
\hline
     &     &    &        &           &                           & $9\aaa_1$ &  $19$  &
$2_5^{-3},3^{+2}$ \\
\hline
     &     &    &        &           &                           & $9\aaa_2$ &  $19$  &
$2_5^{-1},3^{+2}$\\
\hline
\hline
$48$ &$36$ &$10$&$\SSS_{3,3}$&$18$   & $2_{II}^{-2},3^{+3},9^{-1}$ & $3\aaa_1$& $19$  &
$2_5^{+3},3^{-2},9^{-1}$\\
\hline
     &     &    &        &           &                             & $6\aaa_1$& $19$  &
$4_1^{+1},3^{+2},9^{-1}$\\
\hline
     &     &    &        &           &                             & $9\aaa_1$& $19$  &
$2_7^{-3},3^{+3}$\\
\hline
\hline
$49$ & $48$&$50$&$2^4C_3$& $17$      & $2_{II}^{-4},8_1^{+1},3^{-1}$&$4\aaa_1$&$18$  &
$2_{II}^{-2},4_{II}^{+2},3^{-1}$\\
\hline
     &     &    &        &           &                              &$12\aaa_1$&$18$  &
$2_{II}^{-2},4_2^{-2}$\\
\hline
     &     &    &        &           &                              &$16\aaa_1$&$18$  &
$2_{II}^{-4},3^{-1}$ \\
\hline
\hline
$51$ & $48$&$48$&$C_2\times \SSS_4$&$18$&$2_{II}^{+2},4_2^{+2},3^{+2}$ & $2\aaa_1$ &  $19$  &
$4_1^{+3},3^{+2}$\\
\hline
     &     &    &        &           &                               & $4\aaa_1$   &  $19$  &
$2_{II}^{+2},8_1^{+1},3^{+2}$\\
\hline
     &     &    &        &           &                               & $6\aaa_1$   &  $19$  &
$4_7^{-3},3^{+1}$\\
\hline
     &     &    &        &           &                               & $8\aaa_1$   &  $19$  &
$2_{II}^{-2},4_5^{-1},3^{+2}$\\
\hline
     &     &    &        &           &                               &$12\aaa_1$   &  $19$  &
$2_{II}^{-2},8_7^{+1},3^{-1}$\\
\hline
\hline
$55$ & $60$&$5$ &$\AAA_5$ & $18$      &$2_{II}^{-2},3^{+1},5^{-2}$& $\aaa_1$& $19$&
$2_7^{-3},3^{+1},5^{-2}$               \\
\hline
     &     &    &        &           &                            &$5\aaa_1$& $19$&
$2_3^{+3},3^{+1},5^{+1}$               \\
\hline
     &     &    &        &           &                            &$6\aaa_1$& $19$&
$4_1^{+1},5^{-2}$\\
\hline
     &     &    &        &           &                            &$10\aaa_1$&$19$&
$4_7^{+1},3^{+1},5^{-1}$\\
\hline
     &     &    &        &           &                            &$15\aaa_1$&  $19$&
$2_5^{+3},5^{-1}$\\
\hline
\hline
$56$ &$64$&$138$&$\Gamma_{25}a_1$&$18$& $4_5^{+3},8_1^{+1}$ & $8\aaa_1$ &  $19$  &
$4_4^{-2},8_5^{-1}$               \\
\hline
     &     &    &        &           &                      &$16\aaa_1$ &  $19$  &
$4_5^{+3}$ \\
\hline
\hline
$61$ &$72$ &$43$&$\AAA_{4,3}$& $18$  & $4_{II}^{-2},3^{-3}$&$3\aaa_1$&$19$&
$2_5^{-1},4_{II}^{+2},3^{+2}$\\
\hline
     &     &    &        &           &                     &$12\aaa_1$&$19$  &
$8_1^{+1},3^{+2}$\\
\hline
\hline
$65$ &$96$ &$227$&$2^4D_6$& $18$&$2_{II}^{-2},4_7^{+1},8_1^{+1},3^{-1}$&$4\aaa_1$&$19$&
$4_3^{-3},3^{-1}$\\
\hline
     &     &    &        &      &                                      &$8\aaa_1$&$19$&
$2_{II}^{-2},8_7^{+1},3^{-1}$\\
\hline
     &     &    &        &      &                                     & $12\aaa_1$&$19$&
$4_5^{+3}$\\
\hline
     &     &    &        &      &                                     & $16\aaa_1$&$19$&
$2_{II}^{+2},4_3^{-1},3^{-1}$\\
\hline
\hline
 $75$&$192$&$1023$&$4^2\AAA_4$&$18$&$2_{II}^{-2},8_6^{-2}$& $16\aaa_1$&$19$ &$2_{II}^{-2},8_5^{-1}$               \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$3$&$3$&$3$&$3$&$3$&$3$&$3$&$3$&$6$&$6$            \\
\hline
$H$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,1}$&$H_{1,1}$           \\
\hline
orbit of&$\alpha_{1,3}$&$\alpha_{2,3}$&$\alpha_{3,3}$&$\alpha_{4,3}$&$\alpha_{5,3}$&
$\alpha_{6,3}$&$\alpha_{7,3}$&$\alpha_{8,3}$&
$\alpha_{1,2}$&$\alpha_{2,2}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$E_7$&$E_7$&$E_7$&$E_7$&$E_7$&$E_7$&$E_7$&$E_7$&
$9A_1\oplus D_6$&$9A_1\oplus D_6$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$6$&$6$&$6$&$6$&$6$&$6$&$7$            \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$                \\
\hline
$\alpha_{3,2}$&$\alpha_{4,2}$&$\alpha_{5,2}$&$\alpha_{6,2}$&$\alpha_{7,2}$&
$\alpha_{9,1}$&$\alpha_{1,1}$\\
\hline
$9A_1\oplus D_6$&$9A_1\oplus D_6$&$9A_1\oplus D_6$&$9A_1\oplus D_6$&$9A_1\oplus D_6$&
$8A_1\oplus E_7$&$D_7\oplus A_1$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$&$7$&$7$&$7$&$7$&$7$&$7$&$8$            \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,1}$              \\
\hline
$\alpha_{2,1}$&$\alpha_{3,1}$&$\alpha_{4,1}$&$\alpha_{5,1}$&
$\alpha_{6,1}$&$\alpha_{7,1}$&$\alpha_{8,1}$&$\alpha_{1,2}$             \\
\hline
$D_7\oplus A_1$&$D_7\oplus A_1$&$D_7\oplus A_1$&$D_7\oplus A_1$&
$D_7\oplus A_1$&$D_7\oplus A_1$&$D_7\oplus A_1$&$9A_1\oplus D_6$                 \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8$&$8$&$8$&$8$&$8$&$8$&$8$ \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$                \\
\hline
$\alpha_{2,2}$&$\alpha_{3,2}$&$\alpha_{4,2}$&$\alpha_{5,2}$
&$\alpha_{6,2}$&$\alpha_{7,2}$&$\alpha_{8,1}$ \\
\hline
$9A_1\oplus D_6$&$9A_1\oplus D_6$&$9A_1\oplus D_6$&$9A_1\oplus D_6$&$9A_1\oplus D_6$&
$9A_1\oplus D_6$&$7A_1\oplus D_8$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$&$9$&$9$&$9$&$9$&$9$&$9$&$9$                            \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$  \\
\hline
$\alpha_{1,3}$&$\alpha_{2,3}$&$\alpha_{3,3}$&$\alpha_{4,3}$&$\alpha_{5,3}$&
$\alpha_{6,3}$&$\alpha_{7,3}$&$\alpha_{8,3}$                          \\
\hline
$A_1\oplus D_6$&$A_1\oplus D_6$&$A_1\oplus D_6$&$A_1\oplus D_6$&$A_1\oplus D_6$&$A_1\oplus D_6$&
$A_1\oplus D_6$&$A_1\oplus D_6$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11$&$11$&$11$&$11$&$11$&$11$ \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$       \\
\hline
$\alpha_{6,1}$&$\alpha_{1,2}$&$\alpha_{2,2}$&$\alpha_{3,2}$&$\alpha_{4,2}$&$\alpha_{5,2}$       \\
\hline
$5A_1\oplus D_4\oplus D_6$&$7A_1\oplus 2D_4$&$7A_1\oplus 2D_4$&$7A_1\oplus 2D_4$&$7A_1\oplus 2D_4$&
$7A_1\oplus 2D_4$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11$&$11$&$12$&$12$&$12$&$12$                     \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,2}$&$H_{1,2}$            \\
\hline
$\alpha_{2,3}$&$\alpha_{4,3}$&$\alpha_{2,1}$,$\alpha_{2,2}$,$\alpha_{2,3}$,$\alpha_{2,4}$&
$\alpha_{4,1}$,$\alpha_{4,2}$,$\alpha_{4,3}$,$\alpha_{4,4}$&
$\alpha_{2,1}$&$\alpha_{4,1}$  \\
\hline
$9A_1\oplus D_6$&$9A_1\oplus D_6$&$3A_1\oplus 3D_4$&$3A_1\oplus D_4$&
$3A_1\oplus E_6$&$3A_1\oplus E_6$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$12$&$12$&$12$&$12$&$13$&$13$&$13$                \\
\hline
$H_{1,2}$&$H_{1,2}$&$H_{1,2}$&$H_{1,2}$&
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$             \\
\hline
$\alpha_{1,2}$,$\alpha_{6,2}$&$\alpha_{2,2}$&$\alpha_{3,2}$,$\alpha_{5,2}$&
$\alpha_{4,2}$&
$\alpha_{5,1}$,$\alpha_{5,2}$&$\alpha_{1,3}$&
$\alpha_{2,3}$              \\
\hline
$A_5\oplus D_4$&$A_5\oplus D_4$&$A_5\oplus D_4$&$A_5\oplus D_4$&
$9A_1\oplus D_6$&$11A_1\oplus D_4$&$11A_1\oplus D_4$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$13$&$13$&$13$&$14$&$14$&$14$              \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$         \\
\hline
$\alpha_{3,3}$&$\alpha_{4,3}$&$\alpha_{5,3}$,$\alpha_{6,3}$&
$\alpha_{1,1}$,$\alpha_{1,2}$&$\alpha_{2,1}$,$\alpha_{2,2}$&
$\alpha_{3,1}$,$\alpha_{3,2}$    \\
\hline
$11A_1\oplus D_4$&$11A_1\oplus D_4$&$11A_1\oplus D_4$&
$A_1\oplus A_3\oplus D_5$&$A_1\oplus A_3\oplus D_5$&$A_1\oplus A_3\oplus D_5$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14$&$15$&$15$&$15$&$15$&$16$&$16$&$16$              \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$             \\
\hline
$\alpha_{4,1}$,$\alpha_{4,2}$&$\alpha_{1,1}$,$\alpha_{8,1}$&$\alpha_{2,1}$,$\alpha_{7,1}$&
$\alpha_{3,1}$,$\alpha_{6,1}$&$\alpha_{4,1}$,$\alpha_{5,1}$&
$\alpha_{1,1}$,$\alpha_{7,1}$&$\alpha_{2,1}$,$\alpha_{6,1}$&$\alpha_{3,1}$,$\alpha_{5,1}$           \\
\hline
$A_1\oplus A_3\oplus D_5$&$A_6$&$A_6$&$A_6$&$A_6$&
$4A_1\oplus A_5$&$4A_1\oplus A_5$&$4A_1\oplus A_5$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$16$&$16$&$16$&$16$&$16$&$16$&$16$          \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,2}$&$H_{1,2}$&$H_{1,2}$&$H_{1,2}$&
$H_{1,3}$                \\
\hline
$\alpha_{4,1}$&$\alpha_{4,2}$&
$\alpha_{4,1}$,$\alpha_{4,2}$&$\alpha_{1,3}$,$\alpha_{1,4}$&
$\alpha_{2,3}$,$\alpha_{2,4}$&$\alpha_{3,3}$,$\alpha_{3,4}$&
$\alpha_{1,3}$           \\
\hline
$4A_1\oplus A_5$&$3A_1\oplus A_7$&
$7A_1\oplus 2D_4$&$11A_1\oplus D_4$&$11A_1\oplus D_4$&$11A_1\oplus D_4$&
$A_1\oplus A_3\oplus D_4$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$16$&$16$&$16$&$16$&$16$&$16$           \\
\hline
$H_{1,3}$&$H_{1,3}$&$H_{1,3}$&$H_{1,3}$&$H_{1,3}$&$H_{1,3}$          \\
\hline
$\alpha_{2,3}$&$\alpha_{3,3}$&$\alpha_{4,3}$,$\alpha_{5,3}$&
$\alpha_{1,4}$&$\alpha_{2,4}$&$\alpha_{3,4}$             \\
\hline
$A_1\oplus A_3\oplus D_4$&$A_1\oplus A_3\oplus D_4$&$A_1\oplus A_3\oplus D_4$&
$3A_1\oplus D_5$&$3A_1\oplus D_5$&$3A_1\oplus D_5$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$&$18$&$18$&$18$&$18$&$18$                              \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$              \\
\hline
$\alpha_{1,1}$,$\alpha_{5,1}$&$\alpha_{2,1}$,$\alpha_{4,1}$&$\alpha_{3,1}$&
$\alpha_{3,2}$&$\alpha_{2,5}$&$\alpha_{4,5}$             \\
\hline
$3A_1\oplus 2A_3$&$3A_1\oplus 2A_3$&$3A_1\oplus 2A_3$&
$2A_1\oplus A_3\oplus A_5$&$4A_1\oplus A_5$&$4A_1\oplus A_5$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$&$18$&$18$&
$19$&$19$            \\
\hline
$H_{1,2}$&$H_{1,2}$&$H_{1,2}$&
$H_{1,1}$&$H_{1,1}$                \\
\hline
$\alpha_{3,1}$,$\alpha_{3,2}$,$\alpha_{3,3}$,$\alpha_{3,4}$&
$\alpha_{1,5}$,$\alpha_{3,5}$,$\alpha_{4,5}$&$\alpha_{2,5}$&
$\alpha_{2,3}$,$\alpha_{2,4}$,$\alpha_{2,5}$,$\alpha_{2,6}$&
$\alpha_{4,3}$,$\alpha_{4,4}$,$\alpha_{4,5}$,$\alpha_{4,6}$            \\
\hline
$11A_1\oplus D_4$&$15A_1$&$15A_1$&
$A_1\oplus 3A_3$&$A_1\oplus 3A_3$       \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$&$19$&$20$&$20$            \\
\hline
$H_{1,2}$&$H_{1,2}$&$H_{1,1}$&$H_{1,1}$              \\
\hline
$\alpha_{1,3}$,$\alpha_{3,3}$,$\alpha_{4,3}$,$\alpha_{1,4}$,$\alpha_{3,4}$,$\alpha_{4,4}$&
$\alpha_{2,3}$,$\alpha_{2,4}$&
$\alpha_{1,1}$,$\alpha_{4,1}$,$\alpha_{1,2}$,$\alpha_{4,2}$&
$\alpha_{2,1}$,$\alpha_{3,1}$,$\alpha_{2,2}$,$\alpha_{3,2}$             \\
\hline
$3A_1\oplus D_4$&$3A_1\oplus D_4$&
$A_2\oplus A_4$&$A_2\oplus A_4$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$&$21$&$21$&$21$            \\
\hline
$H_{1,1}$&$H_{1,2}$&$H_{1,2}$&$H_{1,2}$                \\
\hline
$\alpha_{2,1}$,$\alpha_{2,2}$,$\alpha_{2,3}$,$\alpha_{2,4}$,$\alpha_{2,5}$,$\alpha_{2,6}$,$\alpha_{2,7}$,$\alpha_{2,8}$&
$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{1,5}$,$\alpha_{3,5}$&
$\alpha_{2,1}$,$\alpha_{2,5}$&$\alpha_{2,2}$,$\alpha_{2,4}$ \\
\hline
$15A_1$&$5A_1\oplus A_3$&$5A_1\oplus A_3$&$3A_1\oplus 2A_3$       \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$22$&$23$ $\ast$                              \\
\hline
$H_{1,1}$&$H_{1,1}$                             \\
\hline
$\alpha_{1,1}$,$\alpha_{2,1}$,$\alpha_{1,2}$,$\alpha_{2,2}$,$\alpha_{1,5}$,$\alpha_{2,5}$,$\alpha_{1,11}$,$\alpha_{2,11}$&
$\alpha_1$,$\alpha_4$,$\alpha_8$,$\alpha_{12}$,$\alpha_{15}$,$\alpha_{17}$,$\alpha_{18}$,$\alpha_{21}$   \\
\hline
$3A_2$&$7A_1$                 \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=1, degeneration $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$3$&$3$&$3$&$3$&$3$&$3$&$3$&$3$&$6$&$6$            \\
\hline
$H$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,1}$&$H_{1,1}$\\
\hline
orbit of&$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{3,1}$&$\alpha_{4,1}$&$\alpha_{5,1}$&
$\alpha_{6,1}$&$\alpha_{7,1}$&$\alpha_{8,1}$&$\alpha_{1,1}$&$\alpha_{2,1}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$E_8$&$E_8$&$E_8$&$E_8$&$E_8$&$E_8$&$E_8$&$E_8$&
$7A_1\oplus E_7$&$7A_1\oplus E_7$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$6$&$6$&$6$&$6$&$6$&$6$&$7$&$7$            \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,1}$&$H_{1,1}$                \\
\hline
$\alpha_{3,1}$&$\alpha_{4,1}$&$\alpha_{5,1}$&$\alpha_{6,1}$&$\alpha_{7,1}$&$\alpha_{8,1}$&
$\alpha_{9,1}$&$\alpha_{1,2}$             \\
\hline
$7A_1\oplus E_7$&$7A_1\oplus E_7$&$7A_1\oplus E_7$&$7A_1\oplus E_7$&$7A_1\oplus E_7$&
$7A_1\oplus E_7$&$D_8$&$D_9$                 \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$&$7$&$7$&$7$&$7$&$7$&$8$&$8$&$8$&$8$            \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$         \\
\hline
$\alpha_{2,2}$&$\alpha_{3,2}$&$\alpha_{4,2}$&$\alpha_{5,2}$&
$\alpha_{6,2}$&$\alpha_{7,2}$&$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{3,1}$&$\alpha_{4,1}$             \\
\hline
$D_9$&$D_9$&$D_9$&$D_9$&$D_9$&$D_9$&
$6A_1\oplus D_8$&$6A_1\oplus D_8$&$6A_1\oplus D_8$&$6A_1\oplus D_8$                 \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8$&$8$&$8$&$8$&$9$&$9$&$9$&$9$&$9$&$9$  \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,1}$&$H_{1,1}$          \\
\hline
$\alpha_{5,1}$&$\alpha_{6,1}$&$\alpha_{7,1}$&$\alpha_{8,2}$&
$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{3,1}$&$\alpha_{4,1}$&
$\alpha_{5,1}$&$\alpha_{6,1}$             \\
\hline
$6A_1\oplus D_8$& $6A_1\oplus D_8$&$6A_1\oplus D_8$&$8A_1\oplus D_7$&
$D_8$&$D_8$&$D_8$&$D_8$&$D_8$&$D_8$  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$&$9$&$11$&$11$&$11$&$11$           \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$         \\
\hline
$\alpha_{7,1}$&$\alpha_{8,1}$&$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{3,1}$&$\alpha_{4,1}$             \\
\hline
$D_8$&$D_8$&$4A_1\oplus D_4\oplus D_6$&$4A_1\oplus D_4\oplus D_6$&$4A_1\oplus D_4\oplus D_6$&
$4A_1\oplus D_4\oplus D_6$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11$&$11$&$11$&$11$&$12$            \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$                \\
\hline
$\alpha_{5,1}$&$\alpha_{6,2}$&$\alpha_{1,3}$&$\alpha_{3,3}$&
$\alpha_{1,1}$,$\alpha_{1,2}$,$\alpha_{1,3}$,$\alpha_{1,4}$            \\
\hline
$4A_1\oplus D_4\oplus D_6$&$6A_1\oplus D_4\oplus D_5$&$6A_1\oplus A_3\oplus D_6$&
$6A_1\oplus A_3\oplus D_6$&$A_3\oplus 3D_4$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$12$&$12$&$12$&$12$&$12$&$12$&$12$                          \\
\hline
$H_{1,1}$&$H_{1,2}$&$H_{1,2}$&$H_{1,2}$&$H_{1,2}$&$H_{1,2}$&$H_{1,2}$                   \\
\hline
$\alpha_{3,1}$,$\alpha_{3,2}$,$\alpha_{3,3}$,$\alpha_{3,4}$&
$\alpha_{1,1}$&$\alpha_{1,3}$,$\alpha_{6,3}$&$\alpha_{3,1}$&$\alpha_{2,3}$&
$\alpha_{3,3}$,$\alpha_{5,3}$&$\alpha_{4,3}$             \\
\hline
$A_3\oplus 3D_4$&$A_3\oplus E_6$&$D_4\oplus E_6$&$A_3\oplus D_6$&
$D_4\oplus E_6$&$D_4\oplus E_6$&$D_4\oplus E_6$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$13$&$13$&$13$&$13$&$14$&$14$&$14$&$14$&$14$           \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$                \\
\hline
$\alpha_{1,1}$,$\alpha_{1,2}$&$\alpha_{2,1}$,$\alpha_{2,2}$&$\alpha_{3,1}$,$\alpha_{3,2}$&
$\alpha_{4,1}$,$\alpha_{4,2}$&
$\alpha_{5,1}$,$\alpha_{5,2}$&$\alpha_{1,3}$&$\alpha_{2,3}$&$\alpha_{3,3}$&$\alpha_{4,3}$             \\
\hline
$8A_1\oplus D_6$&$8A_1\oplus D_6$&$8A_1\oplus D_6$&$8A_1\oplus D_6$&
$D_4\oplus D_5$&$2D_5$&$2D_5$&$2D_5$&$2D_5$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14$&$15$&$15$&$15$&$15$&$16$&$16$&$16$      \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$                                    \\
\hline
$\alpha_{5,3}$,$\alpha_{6,3}$&$\alpha_{1,2}$,$\alpha_{8,2}$&$\alpha_{2,2}$,$\alpha_{7,2}$&
$\alpha_{3,2}$,$\alpha_{6,2}$&$\alpha_{4,2}$,$\alpha_{5,2}$&
$\alpha_{1,2}$&$\alpha_{2,2}$&$\alpha_{3,2}$           \\
\hline
$2D_5$&$A_8$&$A_8$&$A_8$&$A_8$&
$2A_1\oplus A_7$&$2A_1\oplus A_7$&$2A_1\oplus A_7$             \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$16$&$16$&$16$&$16$&
$16$&$16$&$16$            \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&
$H_{1,2}$&$H_{1,2}$&$H_{1,2}$                \\
\hline
$\alpha_{1,3}$&$\alpha_{2,3}$&$\alpha_{3,3}$&$\alpha_{4,3}$,$\alpha_{5,3}$&
$\alpha_{1,1}$,$\alpha_{1,2}$&$\alpha_{2,1}$,$\alpha_{2,2}$&
$\alpha_{3,1}$,$\alpha_{3,2}$         \\
\hline
$4A_1\oplus A_7$&$4A_1\oplus A_7$&$4A_1\oplus A_7$&$4A_1\oplus A_7$&
$6A_1\oplus 2D_4$&$6A_1\oplus 2D_4$&$6A_1\oplus 2D_4$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$16$&$16$&$16$&$16$&$16$&$16$&$18$                        \\
\hline
$H_{1,2}$&$H_{1,3}$&$H_{1,3}$&$H_{1,3}$&$H_{1,3}$&$H_{1,3}$&
$H_{1,1}$     \\
\hline
$\alpha_{4,3}$,$\alpha_{4,4}$&
$\alpha_{1,1}$,$\alpha_{7,1}$&$\alpha_{2,1}$,$\alpha_{6,1}$&
$\alpha_{3,1}$,$\alpha_{5,1}$&$\alpha_{4,1}$&$\alpha_{4,4}$&$\alpha_{1,2}$              \\
\hline
$8A_1\oplus A_3\oplus D_4$&$D_4\oplus D_5$&$D_4\oplus D_5$&$D_4\oplus D_5$&$D_4\oplus D_5$&
$A_3\oplus D_5$&$A_1\oplus A_3\oplus A_5$            \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$&$18$&$18$&$18$&$18$            \\
\hline
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$&$H_{1,1}$      \\
\hline
$\alpha_{2,2}$&$\alpha_{1,3}$,$\alpha_{5,3}$&$\alpha_{2,3}$,$\alpha_{4,3}$&
$\alpha_{3,3}$&$\alpha_{1,5}$ \\
\hline
$A_1\oplus A_3\oplus A_5$&$3A_1\oplus A_3\oplus A_5$&$3A_1\oplus A_3\oplus A_5$&
$3A_1\oplus A_3\oplus A_5$&$5A_1\oplus A_5$       \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$&$18$&$19$&$19$&$19$           \\
\hline
$H_{1,2}$&$H_{1,2}$&
$H_{1,1}$&$H_{1,1}$&$H_{1,1}$      \\
\hline
$\alpha_{1,1}$,$\alpha_{1,2}$,$\alpha_{1,3}$,$\alpha_{1,4}$&
$\alpha_{2,1}$,$\alpha_{2,2}$,$\alpha_{2,3}$,$\alpha_{2,4}$&
$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{4,1}$&$\alpha_{2,1}$&
$\alpha_{1,3}$,$\alpha_{1,4}$,$\alpha_{1,5}$,$\alpha_{1,6}$             \\
\hline
$10A_1\oplus D_4$&$10A_1\oplus D_4$&
$4A_3$&$4A_3$&$2A_1\oplus 3A_3$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$&$19$&$20$&$20$           \\
\hline
$H_{1,2}$&$H_{1,2}$&$H_{1,1}$&$H_{1,1}$                \\
\hline
$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{4,1}$,$\alpha_{1,5}$,$\alpha_{3,5}$,$\alpha_{4,5}$&
$\alpha_{2,1}$,$\alpha_{2,5}$&
$\alpha_{1,3}$,$\alpha_{4,3}$,$\alpha_{1,4}$,$\alpha_{4,4}$&
$\alpha_{2,3}$,$\alpha_{3,3}$,$\alpha_{2,4}$,$\alpha_{3,4}$            \\
\hline
$2D_4$&$2D_4$&$2A_4$&$2A_4$      \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$&$21$&$21$&$21$            \\
\hline
$H_{1,1}$&$H_{1,2}$&$H_{1,2}$&$H_{1,2}$           \\
\hline
$\alpha_{1,1}$,$\alpha_{1,2}$,$\alpha_{1,3}$,$\alpha_{1,4}$,$\alpha_{1,5}$,$\alpha_{1,6}$,$\alpha_{1,7}$,$\alpha_{1,8}$&
$\alpha_{1,2}$,$\alpha_{1,4}$&$\alpha_{1,3}$,$\alpha_{3,3}$,$\alpha_{1,7}$,$\alpha_{3,7}$&
$\alpha_{2,3}$,$\alpha_{2,7}$  \\
\hline
$14A_1$&$2A_1\oplus 2A_3$&$4A_1\oplus 2A_3$&$4A_1\oplus 2A_3$       \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$22$&$23$ $\ast$                     \\
\hline
$H_{1,1}$&$H_{1,1}$                 \\
\hline
$\alpha_{1,3}$,$\alpha_{2,3}$,$\alpha_{1,6}$,$\alpha_{2,6}$,$\alpha_{1,7}$,$\alpha_{2,7}$,$\alpha_{1,9}$,$\alpha_{2,9}$&
$\alpha_2$,$\alpha_3$,$\alpha_5$,$\alpha_6$,$\alpha_7$,$\alpha_{10}$,$\alpha_{11}$,$\alpha_{14}$\\
\hline
$4A_2$&$8A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=2, degeneration $\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$12$&$12$&$12$&$12$&$14$&$14$&$14$&$14$            \\
\hline
$H$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&
$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$                \\
\hline
orbit of&$\alpha_{1,1}$,$\alpha_{6,1}$&$\alpha_{2,1}$&$\alpha_{3,1}$,$\alpha_{5,1}$&$\alpha_{4,1}$&
$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{3,1}$&$\alpha_{4,1}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_5$&$A_5$&$A_5$&$A_5$&
$A_1\oplus D_4$&$A_1\oplus D_4$&$A_1\oplus D_4$&$A_1\oplus D_4$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14$&$17$&$17$&$17$&$18$&$18$&$18$&$18$                 \\
\hline
$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&
$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$              \\
\hline
$\alpha_{5,1}$,$\alpha_{6,1}$&
$\alpha_{1,1}$,$\alpha_{6,1}$&$\alpha_{2,1}$,$\alpha_{5,1}$&$\alpha_{3,1}$,$\alpha_{4,1}$&
$\alpha_{1,1}$,$\alpha_{5,1}$&$\alpha_{2,1}$,$\alpha_{4,1}$&$\alpha_{3,1}$&$\alpha_{2,5}$             \\
\hline
$A_1\oplus D_4$&$A_4$&$A_4$&$A_4$&$A_2\oplus A_3$&$A_2\oplus A_3$&$A_2\oplus A_3$&$A_5$    \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$19$&$19$&$19$&$19$&$21$            \\
\hline
$H_{2,1}$&$H_{2,2}$&$H_{2,2}$&$H_{2,2}$&$H_{2,1}$                           \\
\hline
$\alpha_{2,1}$,$\alpha_{2,2}$,$\alpha_{2,3}$,$\alpha_{2,4}$,$\alpha_{2,5}$,$\alpha_{2,6}$&
$\alpha_{2,3}$,$\alpha_{2,5}$&$\alpha_{1,4}$,$\alpha_{3,4}$,$\alpha_{4,4}$&$\alpha_{2,4}$&
$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{1,2}$,$\alpha_{3,2}$ \\
\hline
$5A_2$&$A_2\oplus D_4$&$3A_1\oplus 2A_2$&$3A_1\oplus 2A_2$&$A_1\oplus A_3$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$21$&$22$&$23$ $\ast$               \\
\hline
$H_{2,1}$&$H_{2,1}$&$H_{2,1}$           \\
\hline
$\alpha_{2,1}$,$\alpha_{2,2}$&
$\alpha_{1,6}$,$\alpha_{2,6}$,$\alpha_{1,8}$,$\alpha_{2,8}$,$\alpha_{1,10}$,$\alpha_{2,10}$&
$\alpha_3$,$\alpha_4$,$\alpha_{14}$,$\alpha_{17}$,$\alpha_{21}$,$\alpha_{24}$             \\
\hline
$A_1\oplus A_3$&$2A_2$&$5A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=2, degeneration $3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$12$&$12$&$12$&$12$&$14$&$14$&$14$&$14$&$14$            \\
\hline
$H$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&
$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$                \\
\hline
orbit of&$\alpha_{1,2}$,$\alpha_{6,2}$&$\alpha_{2,2}$&$\alpha_{3,2}$,$\alpha_{5,2}$&$\alpha_{4,2}$&
$\alpha_{1,2}$&$\alpha_{2,2}$&$\alpha_{3,2}$&$\alpha_{4,2}$&$\alpha_{5,2}$,$\alpha_{6,2}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$E_6$&$E_6$&$E_6$&$E_6$&$D_6$&$D_6$&$D_6$&$D_6$&$D_6$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$17$&$17$&$17$&$18$&$18$&$18$&$18$         \\
\hline
$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&
$H_{2,1}$&$H_{2,1}$&$H_{2,1}$&$H_{2,1}$                \\
\hline
$\alpha_{1,2}$,$\alpha_{6,2}$&$\alpha_{2,2}$,$\alpha_{5,2}$&$\alpha_{3,2}$,$\alpha_{4,2}$&
$\alpha_{1,2}$,$\alpha_{5,2}$&$\alpha_{2,2}$,$\alpha_{4,2}$&$\alpha_{3,2}$&$\alpha_{1,5}$             \\
\hline
$A_6$&$A_6$&$A_6$&$A_2\oplus A_5$&$A_2\oplus A_5$&$A_2\oplus A_5$&$A_1\oplus A_5$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$19$&$19$&$19$&$19$&$21$         \\
\hline
$H_{2,1}$&$H_{2,2}$&$H_{2,2}$&$H_{2,2}$&$H_{2,1}$               \\
\hline
$\alpha_{1,1}$,$\alpha_{1,2}$,$\alpha_{1,3}$,$\alpha_{1,4}$,$\alpha_{1,5}$,$\alpha_{1,6}$&
$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{4,1}$&$\alpha_{2,1}$&$\alpha_{1,3}$,$\alpha_{1,5}$&
$\alpha_{1,3}$,$\alpha_{3,3}$,$\alpha_{1,5}$,$\alpha_{3,5}$          \\
\hline
$A_1\oplus 5A_2$&$2A_2\oplus D_4$&$2A_2\oplus D_4$&$A_1\oplus A_2\oplus D_4$&
$2A_3$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$21$&$22$&$23$ $\ast$                           \\
\hline
$H_{2,1}$&$H_{2,1}$&$H_{2,1}$                        \\
\hline
$\alpha_{2,3}$,$\alpha_{2,5}$&
$\alpha_{1,1}$,$\alpha_{2,1}$,$\alpha_{1,2}$,$\alpha_{2,2}$,$\alpha_{1,7}$,$\alpha_{2,7}$&
$\alpha_1$,$\alpha_2$,$\alpha_5$,$\alpha_6$,$\alpha_{12}$,$\alpha_{15}$      \\
\hline
$2A_3$&$3A_2$&$6A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=3, degeneration $\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$12$&$12$&$16$&$16$&$16$&$16$&$18$            \\
\hline
$H$&$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&$H_{3,2}$&$H_{3,2}$&$H_{3,2}$&$H_{3,1}$                \\
\hline
orbit of&$\alpha_{2,1}$,$\alpha_{2,2}$&$\alpha_{4,1}$,$\alpha_{4,2}$&$\alpha_{4,1}$,$\alpha_{4,2}$&
$\alpha_{1,3}$,$\alpha_{1,4}$&$\alpha_{2,3}$,$\alpha_{2,4}$&$\alpha_{3,3}$,$\alpha_{3,4}$&
$\alpha_{3,1}$,$\alpha_{3,2}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$3A_1\oplus D_4$&$3A_1\oplus D_4$&$7A_1$&
$3A_1\oplus D_4$&$3A_1\oplus D_4$&$3A_1\oplus D_4$&$5A_1\oplus A_3$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$18$&$18$&$19$&$19$&$19$&$19$&$21$            \\
\hline
$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&$H_{3,2}$&$H_{3,2}$&$H_{3,1}$                \\
\hline
$\alpha_{2,5}$&$\alpha_{4,5}$&$\alpha_{2,5}$,$\alpha_{2,6}$&$\alpha_{4,5}$,$\alpha_{4,6}$&
$\alpha_{1,3}$,$\alpha_{3,3}$,$\alpha_{4,3}$,$\alpha_{1,4}$,$\alpha_{3,4}$,$\alpha_{4,4}$&
$\alpha_{2,3}$,$\alpha_{2,4}$&$\alpha_{2,1}$,$\alpha_{2,2}$,$\alpha_{2,4}$,$\alpha_{2,5}$             \\
\hline
$7A_1$&$7A_1$&$A_1\oplus A_3$&$A_1\oplus A_3$&$3A_1\oplus D_4$&$3A_1\oplus D_4$&$7A_1$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$21$&$21$&$21$&$21$&$21$&$21$&$22$ $\ast$          \\
\hline
$H_{3,2}$&$H_{3,2}$&$H_{3,2}$&$H_{3,3}$&$H_{3,3}$&$H_{3,4}$&$H_{3,1}$                \\
\hline
$\alpha_{1,1}$,$\alpha_{3,1}$&$\alpha_{2,1}$&$\alpha_{2,2}$,$\alpha_{2,4}$,$\alpha_{2,5}$&
$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{1,5}$,$\alpha_{3,5}$&$\alpha_{2,1}$,$\alpha_{2,5}$&
$\alpha_{2,1}$,$\alpha_{2,5}$&
$\alpha_{1,1}$,$\alpha_{2,1}$,$\alpha_{1,2}$,$\alpha_{2,2}$             \\
\hline
$7A_1$&$7A_1$&$5A_1\oplus A_3$&$A_1\oplus A_3$&$A_1\oplus A_3$&$3A_1$&$A_2$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$&$23$            \\
\hline
$H_{3,1}$&$H_{3,2}$                 \\
\hline
$\alpha_1$,$\alpha_5$,$\alpha_6$,$\alpha_{10}$,$\alpha_{15}$,$\alpha_{17}$,
$\alpha_{21}$,$\alpha_{24}$&$\alpha_1$,$\alpha_5$,$\alpha_6$,$\alpha_{21}$                  \\
\hline
$7A_1$&$3A_1$           \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=3, degeneration $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$12$&$12$&$12$&$12$&$16$&$16$&$16$&$16$&$16$            \\
\hline
$H$&$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&
$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&$H_{3,1}$                \\
\hline
orbit of&$\alpha_{1,1}$,$\alpha_{1,2}$&$\alpha_{3,1}$,$\alpha_{3,2}$&$\alpha_{2,3}$&$\alpha_{4,3}$&
$\alpha_{1,1}$,$\alpha_{1,2}$&$\alpha_{2,1}$,$\alpha_{2,2}$&$\alpha_{3,1}$,$\alpha_{3,2}$&$\alpha_{1,3}$&
$\alpha_{2,3}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_3\oplus D_4$&$A_3\oplus D_4$&$2D_4$&$2D_4$&
$6A_1$&$6A_1$&$6A_1$&$8A_1$&$8A_1$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$16$&$16$&$16$&$18$&$18$&$18$ $\ast$ &$18$&$19$&$19$            \\
\hline
$H_{3,1}$&$H_{3,2}$&$H_{3,2}$&$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&
$H_{3,1}$&$H_{3,1}$         \\
\hline
$\alpha_{3,3}$&$\alpha_{4,1}$&$\alpha_{4,3}$,$\alpha_{4,4}$&
$\alpha_{1,1}$,$\alpha_{1,2}$&$\alpha_{2,1}$,$\alpha_{2,2}$&$\alpha_{3,3}$&$\alpha_{1,5}$&
$\alpha_{2,1}$,$\alpha_{2,3}$&$\alpha_{4,1}$,$\alpha_{4,3}$    \\
\hline
$8A_1$&$2D_4$&$A_3\oplus D_4$&$4A_1\oplus A_3$&$4A_1\oplus A_3$&$6A_1\oplus A_3$&$8A_1$&
$2A_3$&$2A_3$          \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$19$&$19$&$19$&$21$            \\
\hline
$H_{3,1}$&$H_{3,3}$&$H_{3,3}$&$H_{3,1}$                       \\
\hline
$\alpha_{1,5}$,$\alpha_{1,6}$&$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{4,1}$,
$\alpha_{1,3}$,$\alpha_{3,3}$,$\alpha_{4,3}$,$\alpha_{1,5}$,$\alpha_{3,5}$,$\alpha_{4,5}$&
$\alpha_{2,1}$,$\alpha_{2,3}$,$\alpha_{2,5}$&
$\alpha_{1,1}$,$\alpha_{1,2}$,$\alpha_{1,4}$,$\alpha_{1,5}$             \\
\hline
$2A_1\oplus A_3$&$\{ 0\}$&$\{ 0\}$&$6A_1$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$21$&$21$&$21$&$21$&$21$&$21$&$21$                             \\
\hline
$H_{3,1}$&$H_{3,2}$&$H_{3,3}$&$H_{3,4}$&$H_{3,4}$&$H_{3,4}$&$H_{3,4}$                    \\
\hline
$\alpha_{2,3}$,$\alpha_{2,7}$&$\alpha_{1,2}$,$\alpha_{1,4}$,$\alpha_{1,5}$&
$\alpha_{2,2}$,$\alpha_{2,3}$,$\alpha_{2,7}$&
$\alpha_{1,1}$,$\alpha_{1,5}$&$\alpha_{2,2}$&$\alpha_{1,3}$,$\alpha_{3,3}$,
$\alpha_{1,7}$,$\alpha_{3,7}$&$\alpha_{2,3}$,$\alpha_{2,7}$             \\
\hline
$8A_1$&$4A_1\oplus A_3$&$2A_3$&$2A_1$&$4A_1$&$4A_1$&$4A_1$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$22$&$23$&$23$                       \\
\hline
$H_{3,1}$&$H_{3,2}$&$H_{3,3}$                  \\
\hline
$\alpha_{1,3}$,$\alpha_{2,3}$,$\alpha_{1,5}$,$\alpha_{2,5}$,$\alpha_{1,7}$,$\alpha_{2,7}$&
$\alpha_8$,$\alpha_{10}$,$\alpha_{11}$,$\alpha_{12}$,$\alpha_{15}$,$\alpha_{16}$&
$\alpha_1$,$\alpha_2$,$\alpha_3$,$\alpha_4$,$\alpha_5$,$\alpha_6$,$\alpha_7$,$\alpha_8$,$\alpha_{11}$,$\alpha_{12}$,$\alpha_{15}$,$\alpha_{16}$             \\
\hline
$2A_2$&$4A_1$&$\{ 0\}$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=3, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$12$&$12$&$16$&$16$&$16$&$16$&$18$&$18$&$19$&$19$     \\
\hline
$H$&$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&$H_{3,2}$&$H_{3,2}$&$H_{3,2}$&
$H_{3,1}$&$H_{3,1}$&$H_{3,1}$&$H_{3,2}$            \\
\hline
orbit of&$\alpha_{1,3}$&$\alpha_{3,3}$&$\alpha_{4,3}$&
$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{3,1}$&$\alpha_{1,3}$&$\alpha_{2,3}$&
$\alpha_{1,1}$,$\alpha_{1,3}$&$\alpha_{2,1}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2D_4$&$2D_4$&$8A_1$&$2D_4$&$2D_4$&$2D_4$&$6A_1\oplus A_3$&
$6A_1\oplus A_3$&$2A_3$&$2D_4$       \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$&$21$&$21$&$21$&$21$&$21$&$22$ $\ast$                           \\
\hline
$H_{3,2}$&$H_{3,1}$&$H_{3,2}$&$H_{3,2}$&$H_{3,3}$&$H_{3,4}$&$H_{3,1}$                                  \\
\hline
$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{4,1}$&$\alpha_{1,3}$,$\alpha_{1,7}$&
$\alpha_{1,3}$,$\alpha_{3,3}$&$\alpha_{2,3}$&$\alpha_{1,2}$,
$\alpha_{1,3}$,$\alpha_{1,7}$&$\alpha_{1,2}$&$\alpha_{1,6}$,$\alpha_{2,6}$             \\
\hline
$2D_4$&$6A_1$&$6A_1\oplus A_3$&$6A_1\oplus A_3$&$2A_3$&$4A_1$&$2A_2$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$&$23$              \\
\hline
$H_{3,1}$&$H_{3,2}$               \\
\hline
$\alpha_2$,$\alpha_3$,$\alpha_4$,$\alpha_7$&$\alpha_2$,$\alpha_4$            \\
\hline
$8A_1$&$4A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=4, degeneration $\aaa_1 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$13$&$13$&$13$&$13$&$18$&$18$&$18$&$19$            \\
\hline
$H$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$                \\
\hline
orbit of&$\alpha_{1,3}$&$\alpha_{2,3}$&$\alpha_{3,3}$&$\alpha_{4,3}$&
$\alpha_{1,5}$,$\alpha_{3,5}$&$\alpha_{2,5}$&$\alpha_{4,5}$&$\alpha_{2,3}$,$\alpha_{2,4}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1\oplus A_3$&$A_1\oplus A_3$&$A_1\oplus A_3$&$A_1\oplus A_3$&
$3A_1$&$3A_1$&$3A_1$&$A_1\oplus A_3$ \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$19$&$20$&$20$&$21$&$21$&$21$&$22$            \\
\hline
$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$                \\
\hline
$\alpha_{3,3}$,$\alpha_{1,4}$&$\alpha_{1,1}$,$\alpha_{4,1}$&
$\alpha_{2,1}$,$\alpha_{3,1}$&$\alpha_{2,1}$&$\alpha_{1,2}$,$\alpha_{3,2}$&
$\alpha_{2,2}$&$\alpha_{1,2}$,$\alpha_{2,2}$,$\alpha_{1,5}$,$\alpha_{2,5}$   \\
\hline
$A_1\oplus A_3$&$2A_1\oplus A_2$&$2A_1\oplus A_2$&
$A_1\oplus A_3$&$3A_1$&$3A_1$&$2A_1\oplus A_2$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$ \\
\hline
$H_{4,1}$       \\
\hline
$\alpha_1$,$\alpha_4$,$\alpha_{17}$,$\alpha_{18}$     \\
\hline
$3A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

\medskip

{\bf n}=4, degeneration $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$13$&$13$&$18$&$19$&$20$&$21$&$21$&$23$ $\ast$          \\
\hline
$H$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$           \\
\hline
orbit of&$\alpha_{5,1}$&$\alpha_{5,3}$&$\alpha_{3,1}$,$\alpha_{3,3}$&$\alpha_{1,3}$,$\alpha_{3,4}$&
$\alpha_{1,2}$&$\alpha_{1,1}$&$\alpha_{2,3}$&$\alpha_8$,$\alpha_{12}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$D_5$&$D_4$&$D_4$&$2A_1\oplus A_3$&$A_4$&
$A_3$&$2A_1\oplus A_3$&$4A_1$\\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=4, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$13$&$13$&$13$&$13$&$18$&$18$&$19$&$19$&$19$&$20$           \\
\hline
$H$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&
$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$                \\
\hline
orbit of&$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{3,1}$&$\alpha_{4,1}$&
$\alpha_{1,1}$,$\alpha_{1,3}$&$\alpha_{2,1}$,$\alpha_{2,3}$&
$\alpha_{1,1}$,$\alpha_{3,1}$&$\alpha_{2,1}$&$\alpha_{4,1}$&
$\alpha_{1,3}$,$\alpha_{4,3}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$D_5$&$D_5$&$D_5$&$D_5$&$D_4$&$D_4$&
$2A_3$&$2A_3$&$2A_3$&$2A_1\oplus A_4$       \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$20$&$21$&$21$&$21$&$22$&$23$ $\ast$          \\
\hline
$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$&$H_{4,1}$      \\
\hline
$\alpha_{2,3}$,$\alpha_{3,3}$&$\alpha_{1,3}$&$\alpha_{1,4}$,$\alpha_{3,4}$&$\alpha_{2,4}$&
$\alpha_{1,3}$,$\alpha_{2,3}$,$\alpha_{1,6}$,$\alpha_{2,6}$&$\alpha_2$,$\alpha_3$,$\alpha_7$,$\alpha_{11}$ \\
\hline
$2A_1\oplus A_4$&$2A_1\oplus A_3$&$2A_1\oplus A_3$&$2A_1\oplus A_3$&$2A_1\oplus 2A_2$&$4A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=4, degeneration $\aaa_2 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$ &$20$&$22$  $\ast$           \\
\hline
$H$& $H_{4,1}$&$H_{4,1}$                   \\
\hline
orbit of&$\alpha_{2,2}$&$\alpha_{1,1}$,$\alpha_{1,11}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1\oplus A_4$&$A_1\oplus 2A_2$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=6, degeneration $\aaa_1 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$ &$12$&$12$&$12$&$12$&$12$&$12$&$18$&$18$&$18$           \\
\hline
$H$ &$H_{6,1}$&$H_{6,1}$&$H_{6,1}$&$H_{6,1}$&$H_{6,2}$&$H_{6,2}$&
$H_{6,1}$&$H_{6,1}$&$H_{6,1}$                \\
\hline
orbit of &$\alpha_{1,1}$,$\alpha_{6,1}$&$\alpha_{2,1}$&$\alpha_{3,1}$,$\alpha_{5,1}$&$\alpha_{4,1}$&
$\alpha_{2,1}$&$\alpha_{4,1}$&
$\alpha_{1,1}$,$\alpha_{5,1}$&$\alpha_{2,1}$,$\alpha_{4,1}$&$\alpha_{3,1}$                     \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_5$&$A_5$&$A_5$&$A_5$&$3A_1$&$3A_1$&
$A_2\oplus A_3$&$A_2\oplus A_3$&$A_2\oplus A_3$       \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$&$18$&$18$&$19$&$19$&$19$&$19$            \\
\hline
$H_{6,1}$&$H_{6,2}$&$H_{6,2}$&$H_{6,1}$&$H_{6,2}$&$H_{6,2}$&$H_{6,2}$                \\
\hline
$\alpha_{2,5}$&$\alpha_{3,1}$&$\alpha_{2,5}$&
$\alpha_{2,3}$,$\alpha_{2,4}$,$\alpha_{2,5}$,$\alpha_{2,6}$&
$\alpha_{2,4}$&$\alpha_{4,4}$&$\alpha_{2,5}$,$\alpha_{2,6}$             \\
\hline
$A_5$&$2A_1\oplus A_2$&$3A_1$&$3A_2$&
$A_1\oplus 2A_2$&$A_1\oplus 2A_2$&$A_2\oplus A_3$       \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$19$&$19$&$21$&$21$&$21$&$22$&$22$ $\ast$           \\
\hline
$H_{6,3}$&$H_{6,3}$&$H_{6,1}$&$H_{6,1}$&$H_{6,1}$&$H_{6,1}$&$H_{6,2}$ \\
\hline
$\alpha_{1,3}$,$\alpha_{3,3}$,$\alpha_{4,3}$&$\alpha_{2,3}$&
$\alpha_{1,1}$,$\alpha_{3,1}$&$\alpha_{2,1}$&$\alpha_{2,2}$&$\alpha_{1,8}$,$\alpha_{2,8}$&
$\alpha_{1,6}$,$\alpha_{2,6}$,$\alpha_{1,8}$,$\alpha_{2,8}$,$\alpha_{1,10}$,$\alpha_{2,10}$ \\
\hline
$3A_1$&$3A_1$&$3A_1$&$3A_1$&$A_1\oplus A_3$&$\{ 0\}$&$2A_2$       \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$                          \\
\hline
$H_{6,1}$                     \\
\hline
$\alpha_1$,$\alpha_5$,$\alpha_6$,$\alpha_{24}$             \\
\hline
$3A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=6, degeneration $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$&$12$&$12$&$18$&$18$&$19$&$19$&$19$&$21$&$22$&$23$ $\ast$         \\
\hline
$H$&$H_{6,2}$&$H_{6,2}$&$H_{6,2}$&$H_{6,2}$&$H_{6,1}$&$H_{6,2}$&$H_{6,3}$&
$H_{6,1}$&$H_{6,1}$&$H_{6,1}$         \\
\hline
orbit of&$\alpha_{1,1}$&$\alpha_{3,1}$&$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{2,1}$&
$\alpha_{1,4}$&$\alpha_{2,1}$&$\alpha_{1,2}$&$\alpha_{1,6}$,$\alpha_{2,6}$&$\alpha_{16}$     \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_3$&$A_3$&$A_1\oplus A_2$&$A_1\oplus A_2$&$4A_2$
&$2A_1\oplus 2A_2$&$D_4$&$A_3$&$A_2$&$4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=6, degeneration $3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$ &$12$&$12$&$12$&$12$&$12$&$12$&$18$&$18$&$18$            \\
\hline
$H$ &$H_{6,1}$&$H_{6,1}$&$H_{6,2}$&$H_{6,2}$&$H_{6,2}$&$H_{6,2}$&$H_{6,1}$&$H_{6,1}$&$H_{6,2}$                \\
\hline
orbit of &$\alpha_{2,2}$&$\alpha_{4,2}$&$\alpha_{1,2}$,$\alpha_{6,2}$&
$\alpha_{2,2}$&$\alpha_{3,2}$,$\alpha_{5,2}$&$\alpha_{4,2}$&$\alpha_{3,2}$&$\alpha_{1,5}$&$\alpha_{1,2}$,$\alpha_{5,2}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$E_6$&$E_6$&$D_4$&$D_4$&$D_4$&$D_4$&$A_2\oplus A_5$&$A_1\oplus A_5$&$3A_1\oplus A_2$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$&$18$&$18$&$19$&$19$&$19$&$19$            \\
\hline
$H_{6,2}$&$H_{6,2}$&$H_{6,2}$&$H_{6,1}$&$H_{6,2}$&$H_{6,2}$&$H_{6,2}$                \\
\hline
$\alpha_{2,2}$,$\alpha_{4,2}$&$\alpha_{3,2}$&$\alpha_{1,5}$&
$\alpha_{1,3}$,$\alpha_{1,4}$,$\alpha_{1,5}$,$\alpha_{1,6}$&
$\alpha_{2,1}$&$\alpha_{4,1}$&$\alpha_{1,5}$,$\alpha_{1,6}$             \\
\hline
$3A_1\oplus A_2$&$3A_1\oplus A_2$&$4A_1$&$A_1\oplus 3A_2$&
$2A_2\oplus A_3$&$2A_2\oplus A_3$&$A_1\oplus A_2\oplus A_3$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$19$&$19$&$21$&$21$&$21$&$22$           \\
\hline
$H_{6,3}$&$H_{6,3}$&$H_{6,1}$&$H_{6,1}$&$H_{6,1}$&$H_{6,1}$                \\
\hline
$\alpha_{1,4}$,$\alpha_{3,4}$,$\alpha_{4,4}$&$\alpha_{2,4}$&$\alpha_{2,3}$&
$\alpha_{1,5}$,$\alpha_{3,5}$&$\alpha_{2,5}$&$\alpha_{1,1}$,$\alpha_{2,1}$,
$\alpha_{1,2}$,$\alpha_{2,2}$,$\alpha_{1,7}$,$\alpha_{2,7}$             \\
\hline
$D_4$&$D_4$&$2A_1\oplus A_3$&$2A_1\oplus A_3$&$2A_1\oplus A_3$&$A_2$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$22$ $\ast$  &$23$                       \\
\hline
$H_{6,2}$&$H_{6,1}$                   \\
\hline
$\alpha_{1,1}$,$\alpha_{2,1}$&$\alpha_3$,$\alpha_7$,$\alpha_{10}$,$\alpha_{11}$   \\
\hline
$3A_2$&$4A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=6, degeneration $6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$ &$12$&$12$&$18$&$18$&$19$&$19$&$19$&$21$&$22$            \\
\hline
$H$ &$H_{6,1}$&$H_{6,1}$&$H_{6,1}$&$H_{6,1}$&$H_{6,1}$&$H_{6,2}$&$H_{6,3}$&$H_{6,1}$&$H_{6,2}$               \\
\hline
orbit of &$\alpha_{1,2}$&$\alpha_{3,2}$&$\alpha_{1,2}$&$\alpha_{2,2}$&$\alpha_{1,1}$&$\alpha_{1,1}$&
$\alpha_{1,1}$&$\alpha_{1,3}$&$\alpha_{1,2}$,$\alpha_{2,2}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$E_6$&$E_6$&$A_2\oplus A_5$&$A_2\oplus A_5$&$4A_2$&$2A_2\oplus A_3$&$D_4$&
$2A_1\oplus A_3$&$3A_2$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$ $\ast$                 \\
\hline
$H_{6,1}$             \\
\hline
$\alpha_2$            \\
\hline
$4A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

\medskip

{\bf n}=9, degeneration $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$  & $21$&$21$&$21$&$23$            \\
\hline
$H$  & $H_{9,1}$&$H_{9,2}$&$H_{9,2}$&$H_{9,1}$                \\
\hline
orbit of &$\alpha_{1,1}$,$\alpha_{1,2}$,$\alpha_{1,4}$,$\alpha_{1,5}$&
$\alpha_{1,1}$,$\alpha_{1,5}$&$\alpha_{2,2}$,$\alpha_{2,3}$,$\alpha_{2,7}$&
$\alpha_5$,$\alpha_6$      \\
\hline
$(S^\perp_{N_j})^{(2)}$&$6A_1$&$2A_1$&$4A_1$&$4A_1$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$        & $23$    $\ast$ \\
\hline
$H_{9,3}$   & $H_{9,4}$               \\
\hline
$\alpha_6$,$\alpha_8$,$\alpha_{10}$,$\alpha_{11}$,$\alpha_{12}$,$\alpha_{15}$,$\alpha_{16}$&
$\alpha_1$,$\alpha_6$,$\alpha_8$,$\alpha_{10}$,$\alpha_{11}$,$\alpha_{12}$,$\alpha_{15}$,$\alpha_{16}$   \\
\hline
$2A_1$& $\{ 0\}$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=9, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$ &$21$ &$21$&$23$&$23$  $\ast$           \\
\hline
$H$ &$H_{9,1}$ &$H_{9,2}$&$H_{9,1}$&$H_{9,4}$                \\
\hline
orbit of &$\alpha_{2,3}$&$\alpha_{1,2}$,$\alpha_{1,3}$,$\alpha_{1,7}$&
$\alpha_2$,$\alpha_3$,$\alpha_4$,$\alpha_7$&$\alpha_2$,$\alpha_4$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$8A_1$ &$4A_1$&$4A_1$&$\{ 0\}$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=9, degeneration $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$ & $21$&$23$&$23$ $\ast$          \\
\hline
$H$ &$H_{9,1}$&$H_{9,2}$&$H_{9,3}$                \\
\hline
orbit of&$\alpha_{1,3}$&$\alpha_2$,$\alpha_4$&$\alpha_2$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$8A_1$&$8A_1$&$2A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$& $18$&$18$&$19$&$19$&$21$&$21$&$21$&$21$        \\
\hline
$H$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&$H_{10,2}$&$H_{10,2}$                 \\
\hline
orbit of&$\alpha_{2,5}$&$\alpha_{4,5}$&$\alpha_{1,3}$,$\alpha_{3,4}$&$\alpha_{2,3}$,$\alpha_{2,4}$&
$\alpha_{1,1}$,$\alpha_{3,1}$&$\alpha_{2,1}$&$\alpha_{2,1}$&$\alpha_{2,2}$  \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1$&$A_1$&$A_1\oplus A_3$&$A_1\oplus A_3$&$3A_1$&$3A_1$&$3A_1$&$3A_1$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$22$ $\ast$ & $23$ & $23$         \\
\hline
$H_{10,1}$&$H_{10,1}$&$H_{10,2}$               \\
\hline
$\alpha_{1,1}$,$\alpha_{2,1}$,$\alpha_{1,2}$,$\alpha_{2,2}$&
$\alpha_1$,$\alpha_5$,$\alpha_6$,$\alpha_{24}$&$\alpha_1$,$\alpha_6$             \\
\hline
$A_2$& $3A_1$&$A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(2\aaa_1)_I$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$& $18$&$19$ $\ast$  &$21$&$21$&$21$&$21$&$23$&$23$           \\
\hline
$H$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&$H_{10,2}$&$H_{10,2}$&$H_{10,1}$&$H_{10,2}$                \\
\hline
orbit of&$\alpha_{3,1}$,$\alpha_{3,3}$&$\alpha_{3,3}$,$\alpha_{1,4}$&$\alpha_{1,2}$&$\alpha_{2,4}$&
$\alpha_{1,1}$&$\alpha_{2,4}$&$\alpha_{10}$,$\alpha_{15}$&$\alpha_{10}$,$\alpha_{16}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_3$&$2A_1\oplus A_3$&$A_1\oplus A_3$&$A_1\oplus A_3$&
$2A_1$&$4A_1$&$4A_1$&$2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $(2\aaa_1)_{II}$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$&$18$&$21$&$23$ $\ast$           \\
\hline
$H$&$H_{10,1}$&$H_{10,2}$&$H_{10,2}$                \\
\hline
orbit of&$\alpha_{1,5}$&$\alpha_{1,2}$&$\alpha_2$                \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1$&$2A_1$&$2A_1$        \\
\hline
$\natural\{x\in S^\perp_{N_j}|x^2=-4\}$& $80$ & $80$ & $76$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$ &$18$&$18$&$19$&$19$&$21$&$21$&$21$&$21$            \\
\hline
$H$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&$H_{10,1}$&
$H_{10,2}$&$H_{10,2}$         \\
\hline
orbit of&$\alpha_{1,1}$,$\alpha_{1,3}$&$\alpha_{2,1}$,$\alpha_{2,3}$&
$\alpha_{2,1}$&$\alpha_{4,1}$&$\alpha_{1,4}$&$\alpha_{2,3}$&
$\alpha_{1,3}$,$\alpha_{3,3}$&$\alpha_{2,3}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_3$&$A_3$&$2A_3$&$2A_3$&$2A_1\oplus A_3$&$2A_1\oplus A_3$&
$4A_1$&$4A_1$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$21$&$22$&$23$&$23$ $\ast$         \\
\hline
$H_{10,2}$&$H_{10,1}$&$H_{10,1}$&$H_{10,2}$               \\
\hline
$\alpha_{1,4}$&$\alpha_{1,3}$,$\alpha_{2,3}$,$\alpha_{1,5}$,$\alpha_{2,5}$&
$\alpha_3$,$\alpha_7$&$\alpha_3$,$\alpha_4$,$\alpha_5$,$\alpha_7$\\
\hline
$4A_1$&$2A_2$&$4A_1$&$2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$  &$19$&$21$&$23$ $\ast$           \\
\hline
$H$  &$H_{10,1}$&$H_{10,1}$&$H_{10,1}$                \\
\hline
orbit of&$\alpha_{1,1}$&$\alpha_{1,3}$&$\alpha_2$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_3$&$2A_1\oplus A_3$&$4A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=10, degeneration $2\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $22$ $\ast$           \\
\hline
$H$                    &$H_{10,1}$       \\
\hline
orbit of               &$\alpha_{1,9}$   \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$          \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=12, degeneration $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $18$       &    $18$ &$22$&$23$ $\ast$      \\
\hline
$H$                    &$H_{12,1}$   & $H_{12,1}$&$H_{12,1}$&$H_{12,1}$               \\
\hline
orbit of               & $\alpha_{1,1}$ & $\alpha_{2,1}$&$\alpha_{1,1}$,$\alpha_{2,1}$&
$\alpha_1$,$\alpha_4$             \\
\hline
$(S^\perp_{N_j})^{(2)}$& $D_4$        & $D_4$&$3A_1\oplus A_2$&$4A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=12, degeneration $\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $22$ $\ast$            \\
\hline
$H$                    & $H_{12,1}$                 \\
\hline
orbit of               & $\alpha_{1,5}$,$\alpha_{1,8}$,$\alpha_{1,11}$              \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1\oplus A_2$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$ & $19$ &$19$&$20$&$20$&$22$&$23$           \\
\hline
$H$ &$H_{16,1}$&$H_{16,1}$&$H_{16,1}$&$H_{16,1}$&$H_{16,1}$&$H_{16,1}$                \\
\hline
orbit of &$\alpha_{1,3}$,$\alpha_{3,3}$,$\alpha_{4,3}$&$\alpha_{2,3}$&
$\alpha_{1,1}$,$\alpha_{4,1}$&$\alpha_{2,1}$,$\alpha_{3,1}$&
$\alpha_{1,1}$,$\alpha_{2,1}$,$\alpha_{1,2}$,$\alpha_{2,2}$&
$\alpha_1$,$\alpha_6$,$\alpha_{19}$,$\alpha_{22}$          \\
\hline
$(S^\perp_{N_j})^{(2)}$&$3A_1$ & $3A_1$&$A_2$&$A_2$&$A_2$&$3A_1$          \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=16, degeneration $5\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$    &$19$&$19$&$20$&$20$&$22$&$23$ $\ast$  \\
\hline
$H$   &$H_{16,1}$&$H_{16,1}$&$H_{16,1}$&$H_{16,1}$&$H_{16,1}$&$H_{16,1}$               \\
\hline
orbit of&$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{4,1}$&$\alpha_{2,1}$&
$\alpha_{1,2}$,$\alpha_{4,2}$&$\alpha_{2,2}$,$\alpha_{3,2}$&
$\alpha_{1,3}$,$\alpha_{2,3}$,$\alpha_{1,5}$,$\alpha_{2,5}$&
$\alpha_2$,$\alpha_3$,$\alpha_{4}$,$\alpha_{5}$     \\
\hline
$(S^\perp_{N_j})^{(2)}$&$D_4$& $D_4$&$A_4$&$A_4$&$2A_2$&$4A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$    &$19$&$19$&$19$&$19$&$21$&$21$&$21$          \\
\hline
$H$ & $H_{17,1}$&$H_{17,2}$&$H_{17,2}$&$H_{17,2}$&$H_{17,1}$&
$H_{17,1}$&$H_{17,2}$                \\
\hline
orbit of&$\alpha_{2,3}$,$\alpha_{2,4}$&$\alpha_{2,3}$&$\alpha_{1,4}$&$\alpha_{2,4}$
&$\alpha_{1,1},\alpha_{3,1}$,$\alpha_{1,5}$,$\alpha_{3,5}$&$\alpha_{2,1}$,$\alpha_{2,5}$&$\alpha_{2,1}$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_2$&$D_4$&$3A_1\oplus A_2$&$3A_1\oplus A_2$&$A_1\oplus A_3$&$A_1\oplus A_3$& $A_1$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ &$22$&$23$&$23$&$23$   $\ast$ &$23$            \\
\hline
$H_{17,2}$&$H_{17,1}$&$H_{17,1}$&$H_{17,1}$&$H_{17,2}$&$H_{17,3}$ \\
\hline
$\alpha_{1,1}$,$\alpha_{3,1}$&$\alpha_{1,1}$,$\alpha_{2,1}$,$\alpha_{1,2}$,
$\alpha_{2,2}$&$\alpha_5$,$\alpha_{17}$,$\alpha_{21}$,$\alpha_{24}$&$\alpha_{15}$&
$\alpha_5$,$\alpha_6$,$\alpha_{10}$,$\alpha_{17}$&$\alpha_{10}$,$\alpha_{15}$             \\
\hline
$A_1$&$A_2$&$4A_1$&$4A_1$&$3A_1$&$A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$      &  $19$ & $19$ &$21$& $23$ $\ast$ &$23$         \\
\hline
$H$      &$H_{17,1}$&$H_{17,2}$&$H_{17,2}$&$H_{17,1}$&$H_{17,3}$                \\
\hline
orbit of &$\alpha_{1,3}$,$\alpha_{1,4}$&$\alpha_{1,3}$&$\alpha_{2,2}$&$\alpha_1$&$\alpha_1$,$\alpha_6$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1\oplus A_2$&$A_1\oplus D_4$&$A_3$&$5A_1$&$2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$   &$19$   &$19$& $19$ &$21$&$21$&$22$&$23$ $\ast$ &$23$           \\
\hline
$H$   &$H_{17,1}$ &$H_{17,1}$&$H_{17,2}$&$H_{17,2}$&$H_{17,2}$&$H_{17,1}$&$H_{17,1}$&$H_{17,2}$                \\
\hline
orbit of &$\alpha_{1,1}$,$\alpha_{3,1}$,$\alpha_{4,1}$&$\alpha_{2,1}$&$\alpha_{2,1}$&
$\alpha_{1,3}$,$\alpha_{3,3}$&$\alpha_{2,3}$&$\alpha_{1,3}$,$\alpha_{2,3}$&$\alpha_2$&$\alpha_2$,$\alpha_4$            \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_2$&$2A_2$&$A_2\oplus D_4$&$A_3$&$A_3$&$2A_2$&$5A_1$&$4A_1$        \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $23$  \\
\hline
$H_{23,3}$  \\
\hline
$\alpha_2$,$\alpha_3$,$\alpha_8$,$\alpha_{11}$ \\
\hline
$2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$         & $21$& $21$ &$22$ &$23$ $\ast$         \\
\hline
$H$       &$H_{17,1}$&$H_{17,2}$&$H_{17,1}$&$H_{17,2}$                \\
\hline
orbit of  &$\alpha_{2,2}$&$\alpha_{1,2}$&$\alpha_{1,5}$,$\alpha_{2,5}$&$\alpha_1$,$\alpha_7$             \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_3$ &$A_3$&$2A_2$&$4A_1$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=17, degeneration $12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$   & $19$ & $21$ & $23$ $\ast$          \\
\hline
$H$   & $H_{17,2}$&$H_{17,1}$& $H_{17,1}$               \\
\hline
orbit of &$\alpha_{1,1}$&$\alpha_{1,2}$&$\alpha_3$                      \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_2\oplus D_4$&$2A_3$&$5A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$  &$12$&$12$&$18$&$18$&$19$&$19$&$19$&$21$        \\
\hline
$H$  &$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,2}$&$H_{18,2}$&$H_{18,1}$               \\
\hline
orbit of&$\alpha_{2,1}$&$\alpha_{4,1}$&$\alpha_{3,1}$&$\alpha_{2,5}$
&$\alpha_{2,3}$,$\alpha_{2,4}$&$\alpha_{2,3}$&$\alpha_{4,3}$&$\alpha_{2,1}$,$\alpha_{2,2}$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $3A_1$& $3A_1$&$2A_1\oplus A_2$&$3A_1$&$A_2$&$A_1$&$A_1$&$3A_1$     \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$22$ $\ast$ & $23$         \\
\hline
$H_{18,1}$  & $H_{18,1}$              \\
\hline
$\alpha_{1,1}$,$\alpha_{2,1}$&$\alpha_{1}$,$\alpha_6$             \\
\hline
$\{ 0\}$  & $A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$        & $12$&$12$&$18$&$18$&$19$&$19$&$19$&$21$        \\
\hline
$H$        &$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,2}$&$H_{18,2}$&$H_{18,1}$               \\
\hline
orbit of   &$\alpha_{1,1}$&$\alpha_{3,1}$&$\alpha_{1,1}$&$\alpha_{2,1}$&
$\alpha_{2,1}$,$\alpha_{2,5}$&$\alpha_{1,3}$&$\alpha_{2,4}$&$\alpha_{1,1}$,$\alpha_{1,2}$\\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_3$&$A_3$&$A_1\oplus A_2$&$A_1\oplus A_2$&$2A_2$&$2A_1$&$A_3$&$2A_1$         \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$22$  $\ast$   &  $23$          \\
\hline
$H_{18,1}$    &$H_{18,1}$                \\
\hline
$\alpha_{1,7}$,$\alpha_{2,7}$&$\alpha_{15}$,$\alpha_{16}$             \\
\hline
$A_2$&$2A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$j$     &$12$&$12$&$18$&$18$&$19$&$19$&$19$&$21$           \\
\hline
$H$  &$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,2}$&$H_{18,2}$&$H_{18,1}$            \\
\hline
orbit of &$\alpha_{2,2}$&$\alpha_{4,2}$&$\alpha_{3,2}$&$\alpha_{1,5}$&$
\alpha_{1,3}$,$\alpha_{1,4}$&$\alpha_{2,1}$&$\alpha_{3,1}$&$\alpha_{2,3}$,$\alpha_{2,5}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$& $D_4$&$D_4$&$3A_1\oplus A_2$&$4A_1$&$A_1\oplus A_2$&$A_3$&$A_3$&$4A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$22$& $23$ $\ast$          \\
\hline
$H_{18,1}$& $H_{18,1}$  \\
\hline
$\alpha_{1,2}$,$\alpha_{2,2}$&$\alpha_4$,$\alpha_5$\\
\hline
$A_2$& $2A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=18, degeneration $6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$   &$12$&$12$&$18$&$18$&$19$&$19$&$19$&$21$            \\
\hline
$H$   &$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,1}$&$H_{18,2}$&$H_{18,2}$&$H_{18,1}$                \\
\hline
orbit of &$\alpha_{1,2}$&$\alpha_{3,2}$&$\alpha_{1,2}$&$\alpha_{2,2}$&$\alpha_{1,1}$,$\alpha_{1,5}$&
$\alpha_{1,1}$&$\alpha_{1,4}$&$\alpha_{1,3}$,$\alpha_{1,5}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$D_4$&$D_4$&$3A_1\oplus A_2$&$3A_1\oplus A_2$&$2A_2$&$A_3$&$A_3$&$4A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$22$  &    $23$ $\ast$       \\
\hline
$H_{18,1}$&  $H_{18,1}$              \\
\hline
$\alpha_{1,5}$,$\alpha_{2,5}$&$\alpha_2$,$\alpha_8$                    \\
\hline
$A_2$&$2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=21, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$         \\
\hline
$H$                    &$H_{21,1}$                \\
\hline
orbit of               &$\alpha_1$,$\alpha_2$,$\alpha_3$,$\alpha_8$,$\alpha_{12}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$& $4A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=21, degeneration $16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$                \\
\hline
$H$                    &$H_{21,2}$                \\
\hline
orbit of               &$\alpha_1$            \\
\hline
$(S^\perp_{N_j})^{(2)}$& $8A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $21$        & $23$  & $23$  $\ast$          \\
\hline
$H$      & $H_{22,1}$& $H_{22,2}$ &$H_{22,3}$               \\
\hline
orbit of&$\alpha_{1,1}$,$\alpha_{1,2}$&$\alpha_{12}$,$\alpha_{16}$&$\alpha_8$,$\alpha_{11}$,$\alpha_{12}$,$\alpha_{16}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1$& $2A_1$ &$\{ 0\}$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $21$ &  $21$& $23$ $\ast$& $23$  \\
\hline
$H$               & $H_{22,1}$& $H_{22,1}$&$H_{22,2}$&$H_{22,3}$ \\
\hline
orbit of               &$\alpha_{2,3}$& $\alpha_{1,4}$&$\alpha_6$,$\alpha_8$&
$\alpha_1$,$\alpha_2$,$\alpha_4$,$\alpha_6$   \\
\hline
$(S^\perp_{N_j})^{(2)}$&$4A_1$& $4A_1$&$2A_1$&$\{ 0\}$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=22, degeneration $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                 & $21$ &  $23$ &$23$  $\ast$        \\
\hline
$H$                 &$H_{22,1}$&$H_{22,1}$&$H_{22,2}$                \\
\hline
orbit of            &$\alpha_{1,3}$&$\alpha_2$,$\alpha_4$&$\alpha_2$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$4A_1$&$4A_1$&$2A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=26, degeneration $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $18$&  $18$  &$22$ & $23$ $\ast$     \\
\hline
$H$                &$H_{26,1}$& $H_{26,1}$& $H_{26,1}$& $H_{26,1}$     \\
\hline
orbit of       &$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{1,5}$,$\alpha_{2,5}$&$\alpha_1$,$\alpha_3$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_3$&$A_3$&$A_1\oplus A_2$ &$2A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=26, degeneration $2\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $22$  $\ast$           \\
\hline
$H$                    & $H_{26,1}$              \\
\hline
orbit of               & $\alpha_{1,3}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_1\oplus A_2$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=30, degeneration $3\aaa_1 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$        &  $19$   &  $19$&$22$& $23$  $\ast$        \\
\hline
$H$       &$H_{30,1}$& $H_{30,1}$&$H_{30,2}$&$H_{30,1}$     \\
\hline
orbit of&$\alpha_{2,1}$&$\alpha_{1,4}$,$\alpha_{1,5}$,$\alpha_{1,6}$&$\alpha_{1,1}$,
$\alpha_{2,1}$,$\alpha_{1,2}$,$\alpha_{2,2}$,$\alpha_{1,6}$,$\alpha_{2,6}$,$\alpha_{1,7}$,$\alpha_{2,7}$&
$\alpha_4$,$\alpha_5$,$\alpha_{11}$,$\alpha_{15}$            \\
\hline
$(S^\perp_{N_j})^{(2)}$&$3A_2$&$A_1\oplus 2A_2$& $\{ 0\}$&$3A_1$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=30, degeneration $9\aaa_1 $:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                &$19$   & $22$ &$23$ $\ast$ \\
\hline
$H$             &$H_{30,1}$&$H_{30,1}$&$H_{30,1}$                \\
\hline
orbit of    &$\alpha_{1,1}$&$\alpha_{1,1}$,$\alpha_{2,1}$&$\alpha_1$\\
\hline
$(S^\perp_{N_j})^{(2)}$&$3A_2$&$3A_2$&$3A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=32, degeneration $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                 &  $19$   &  $20$ $\ast$  &$23$         \\
\hline
$H$                &$H_{32,1}$& $H_{32,2}$&$H_{32,1}$               \\
\hline
orbit of       &$\alpha_{3,3}$& $\alpha_{1,1}$&$\alpha_{19}$            \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$& $\{ 0\}$&$2A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=32, degeneration $5\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$           & $19$ &      $19$& $20$& $20$ & $22$ $\ast$   &$23$  \\
\hline
$H$       &$H_{32,1}$&$H_{32,1}$&$H_{32,2}$&$H_{32,2}$&$H_{32,1}$&$H_{32,1}$ \\
\hline
orbit of  &$\alpha_{1,1}$&$\alpha_{2,1}$&$\alpha_{1,2}$,$\alpha_{4,2}$&
$\alpha_{2,2}$,$\alpha_{3,2}$&$\alpha_{1,3}$,$\alpha_{2,3}$&$\alpha_3$,$\alpha_4$ \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_3$&$A_3$&$2A_1$&$2A_1$&$A_1\oplus A_2$&$2A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=32, degeneration $10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $19$ &   $20$& $23$ $\ast$         \\
\hline
$H$                    &$H_{32,1}$& $H_{32,1}$& $H_{32,1}$               \\
\hline
orbit of               &$\alpha_{3,1}$& $\alpha_{1,2}$& $\alpha_{2}$            \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_3$& $A_4$ &$2A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=32, degeneration $5\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$     & $20$ & $22$  $\ast$        \\
\hline
$H$     &$H_{32,1}$& $H_{32,1}$       \\
\hline
orbit of &$\alpha_{2,2}$& $\alpha_{1,6}$    \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_4$& $A_1\oplus A_2$   \\
\hline
\end{tabular}
\end{center}

\medskip

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=33, degeneration $7\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $21$        & $21$& $23$  $\ast$  \\
\hline
$H$                    &$H_{33,1}$   & $H_{33,1}$&$H_{33,1}$              \\
\hline
orbit of & $\alpha_{1,2}$, $\alpha_{3,2}$& $\alpha_{2,2}$&$\alpha_1$,$\alpha_3$,$\alpha_{11}$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_3$& $A_3$&$3A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=34, degeneration $\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$                    &  $19$            &$19$      &$19$     & $19$ & $21$ $\ast$    &$21$&  $21$& $21$    \\
\hline
$H$& $H_{34,1}$&$H_{34,2}$&$H_{34,2}$&$H_{34,2}$&$H_{34,1}$&$H_{34,1}$&$H_{34,1}$&$H_{34,2}$ \\
\hline
orbit of&$\alpha_{2,3}$,$\alpha_{2,4}$&$\alpha_{2,3}$&$\alpha_{1,4}$&$\alpha_{2,4}$&$\alpha_{2,1}$
&$\alpha_{1,2}$,$\alpha_{3,2}$&$\alpha_{2,2}$&$\alpha_{2,1}$\\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_2$  &$A_3$&$A_1\oplus A_2$&$A_1\oplus A_2$&$A_1\oplus A_3$& $3A_1$&$3A_1$&$A_1$   \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
$21$ &  $21$ & $23$ &$23$&$23$&$23$&$23$        \\
\hline
$H_{34,3}$& $H_{34,3}$ & $H_{34,1}$&$H_{34,2}$&$H_{34,2}$&$H_{34,3}$&$H_{34,4}$\\
\hline
$\alpha_{1,2}$,$\alpha_{3,2}$& $\alpha_{2,2}$&$\alpha_{5}$,$\alpha_{6}$,$\alpha_{17}$,$\alpha_{21}$&
$\alpha_6$&$\alpha_{21}$,$\alpha_{24}$&$\alpha_5$,$\alpha_{21}$&$\alpha_{10}$,$\alpha_{24}$             \\
\hline
$A_1$  &$A_1$&$3A_1$&$2A_1$&$2A_1$&$A_1$&$A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$j$                       & $19$        &$21$          & $21$&$23$ $\ast$ &$23$            \\
\hline
$H$                          &$H_{34,2}$&$H_{34,1}$    &$H_{34,2}$&$H_{34,2}$&$H_{34,3}$      \\
\hline
orbit of                 &$\alpha_{3,4}$&$\alpha_{1,1}$&$\alpha_{1,1}$&$\alpha_{4}$&$\alpha_4$              \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1\oplus A_2$& $A_3$        & $\{ 0\}$&$3A_1$&$2A_1$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$            & $19$ & $19$ &$21$ & $21$ & $23$  $\ast$ &$23$ \\
\hline
$H$            &$H_{34,1}$&$H_{34,2}$& $H_{34,2}$&$H_{34,3}$&$H_{34,2}$&$H_{34,4}$\\
\hline
orbit of& $\alpha_{1,3}$,$\alpha_{1,4}$&$\alpha_{1,3}$& $\alpha_{2,2}$&$\alpha_{2,1}$&
$\alpha_2$&$\alpha_2$,$\alpha_3$  \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1\oplus A_2$&$A_1\oplus A_3$ & $2A_1$ & $A_3$&$3A_1$&$2A_1$\\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$j$ & $19$    & $19$&$19$& $21$& $21$ & $21$   &$22$&$23$ $\ast$ &$23$ \\
\hline
$H$&$H_{34,1}$&$H_{34,1}$&$H_{34,2}$& $H_{34,2}$  & $H_{34,2}$&$H_{34,3}$
&$H_{34,1}$&$H_{34,2}$&$H_{34,3}$\\
\hline
orbit of&$\alpha_{2,1}$&$\alpha_{4,1}$ &$\alpha_{2,1}$ &$\alpha_{1,4}$,$\alpha_{3,4}$&$\alpha_{2,4}$&$\alpha_{2,4}$&
$\alpha_{1,1}$,$\alpha_{2,1}$&$\alpha_{1}$&$\alpha_1$,$\alpha_{10}$\\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_2$&$2A_2$&$A_2\oplus A_3$ &$2A_1$&$2A_1$&$A_3$&$2A_2$&$3A_1$&$2A_1$\\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$23$             \\
\hline
$H_{34,4}$        \\
\hline
$\alpha_1$,$\alpha_5$             \\
\hline
$2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(6\aaa_1)_I$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $21$    &  $21$&$23$ $\ast$          \\
\hline
$H$                   &$H_{34,1}$&$H_{34,3}$&$H_{34,1}$            \\
\hline
orbit of          &$\alpha_{2,3}$& $\alpha_{1,1}$&$\alpha_1$,$\alpha_8$            \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1\oplus A_3$&$A_3$&$4A_1$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $(6\aaa_1)_{II}$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $21$     &$23$ $\ast$           \\
\hline
$H$                    &$H_{34,2}$&$H_{34,3}$                \\
\hline
orbit of               &$\alpha_{1,2}$&$\alpha_2$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1$  &$2A_1$        \\
\hline
$\natural\{x\in S^\perp_{N_j}|x^2=-4\}$& $50$ & $48$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                 &  $19$   &   $21$&$23$ $\ast$ &$23$   \\
\hline
$H$                &$H_{34,1}$& $H_{34,3}$&$H_{34,1}$&$H_{34,4}$  \\
\hline
orbit of       &$\alpha_{1,1}$& $\alpha_{1,4}$&$\alpha_2$&$\alpha_4$ \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_2$&$A_3$&$4A_1$&$2A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$      &$19$&   $21$&$23$ $\ast$         \\
\hline
$H$      &$H_{34,2}$&$H_{34,1}$&$H_{34,2}$                \\
\hline
orbit of &$\alpha_{1,1}$ &$\alpha_{1,3}$&$\alpha_3$ \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_2\oplus A_3$&$2A_1\oplus A_3$&$3A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=34, degeneration $6\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &$22$  $\ast$           \\
\hline
$H$                    &$H_{34,1}$                \\
\hline
orbit of               &$\alpha_{1,2}$             \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_2$        \\
\hline
\end{tabular}
\end{center}

\medskip

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=39, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $23$  $\ast$                \\
\hline
$H$                    & $H_{39,2}$                \\
\hline
orbit of         &$\alpha_2$,$\alpha_3$,$\alpha_4$             \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$                \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=39, degeneration $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$    &   $23$ $\ast$   \\
\hline
$H$                   &$H_{39,2}$&$H_{39,3}$ \\
\hline
orbit of              &$\alpha_5$&$\alpha_3$,$\alpha_5$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$  & $4A_1$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=39, degeneration $16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$\\
\hline
$H$                    & $H_{39,1}$\\
\hline
orbit of               &$\alpha_2$  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $4A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=40, degeneration  $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$          \\
\hline
$H$                    &$H_{40,1}$       \\
\hline
orbit of               &$\alpha_1$,$\alpha_3$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$          \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=46, degeneration  $6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$          \\
\hline
$H$                    &$H_{46,1}$       \\
\hline
orbit of               &$\alpha_1$,$\alpha_3$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $3A_1$          \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=46, degeneration $9\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $22$           &$23$  $\ast$       \\
\hline
$H$                    &$H_{46,1}$       &$H_{46,1}$   \\
\hline
orbit of   &$\alpha_{1,1}$,$\alpha_{2,1}$&$\alpha_2$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1\oplus A_2$& $3A_1$    \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=46, degeneration $9\aaa_2$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $22$    $\ast$       \\
\hline
$H$                    &$H_{46,2}$            \\
\hline
orbit of               &$\alpha_{1,1}$        \\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1\oplus 2A_2$      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=48, degeneration  $3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $19$     &   $19$        &$22$ $\ast$       &$23$ \\
\hline
$H$                   &  $H_{48,1}$& $H_{48,1}$    &$H_{48,2}$  &$H_{48,1}$  \\
\hline
orbit of& $\alpha_{1,3}$& $\alpha_{2,4}$&$\alpha_{1,6}$,$\alpha_{2,6}$,$\alpha_{1,7}$,$\alpha_{2,7}$&$\alpha_5$,$\alpha_7$\\
\hline
$(S^\perp_{N_j})^{(2)}$&$A_1$      &  $A_2$        &$\{ 0\}$     & $A_1$   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=48, degeneration $6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $19$   &  $22$   & $23$ $\ast$      \\
\hline
$H$                   &$H_{48,1}$& $H_{48,2}$ &$H_{48,1}$    \\
\hline
orbit of         & $\alpha_{1,1}$&$\alpha_{1,1}$,$\alpha_{2,1}$&$\alpha_2$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_2$   &$\{ 0\}$ & $A_1$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=48, degeneration  $9\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $19$   & $22$                       &$23$ $\ast$ \\
\hline
$H$                  & $H_{48,1}$&$H_{48,1}$                  &$H_{48,1}$\\
\hline
orbit of         & $\alpha_{1,4}$&$\alpha_{1,1}$,$\alpha_{2,1}$&$\alpha_4$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_2$    & $A_2$                     &$A_1$  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=49, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &   $23$ $\ast$       &  $23$          \\
\hline
$H$                     &   $H_{49,1}$ & $H_{49,3}$     \\
\hline
orbit of    & $\alpha_{2}$,$\alpha_{4}$&$\alpha_2$,$\alpha_4$,$\alpha_8$,$\alpha_{10}$,$\alpha_{11}$\\
\hline
$(S^\perp_{N_j})^{(2)}$&  $4A_1$       & $A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=49, degeneration $12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$      \\
\hline
$H$                   &$H_{49,1}$    \\
\hline
orbit of              &$\alpha_1$    \\
\hline
$(S^\perp_{N_j})^{(2)}$&$4A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=49, degeneration $16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &  $23$ $\ast$        \\
\hline
$H$                    &$H_{49,2}$     \\
\hline
orbit of               &$\alpha_2$    \\
\hline
$(S^\perp_{N_j})^{(2)}$&$5A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=51, degeneration  $2\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $21$                         &  $21$          &$23$ $\ast$& $23$          & $23$     \\
\hline
$H$                    & $H_{51,1}$                   & $H_{51,2}$    &$H_{51,2}$&$H_{51,3}$&$H_{51,4}$  \\
\hline
orbit of&$\alpha_{1,1}$, $\alpha_{1,2}$ & $\alpha_{1,1}$&$\alpha_2$,$\alpha_{10}$&$\alpha_2$&$\alpha_3$,$\alpha_6$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$                       &  $\{ 0 \}$     & $A_1$       &$2A_1$& $\{ 0\}$\\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=51, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &      $21$        &  $23$ $\ast$   &$23$    \\
\hline
$H$                    &    $H_{51,2}$    &$H_{51,2}$&$H_{51,4}$     \\
\hline
orbit of               &    $\alpha_{2,4}$&$\alpha_1$&$\alpha_1$,$\alpha_5$\\
\hline
$(S^\perp_{N_j})^{(2)}$&    $2A_1$        &$A_1$     &$\{ 0\}$     \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=51, degeneration $6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &     $21$         &$23$      &$23$ $\ast$   \\
\hline
$H$                    &    $H_{51,2}$    &$H_{51,3}$&$H_{51,4}$                \\
\hline
orbit of               &   $\alpha_{1,2}$ &$\alpha_4$&$\alpha_{2}$,$\alpha_{7}$               \\
\hline
$(S^\perp_{N_j})^{(2)}$&   $2A_1$         &$2A_1$    &$\{ 0\}$                  \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=51, degeneration $8\aaa_1$:

%\begin{center}
%\begin{tabular}{|c|c|c|c|c|c|c|}
%\hline
%$j$                    &$21$          & $23$                &$23$          \\
%\hline
%$H$                    &$H_{51,2}$    &$H_{51,1}$           &$H_{51,3}$    \\
%\hline
%orbit of               &$\alpha_{1,4}$&$\alpha_1$,$\alpha_4$&$\alpha_1$    \\
%\hline
%$(S^\perp_{N_j})^{(2)}$&$2A_1$        &     $2A_1$          &$2A_1$        \\
%\hline
%\end{tabular}
%\end{center}

\medskip

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &$21$          & $23$                &$23$  $\ast$        \\
\hline
$H$                    &$H_{51,2}$    &$H_{51,1}$           &$H_{51,3}$    \\
\hline
orbit of               &$\alpha_{1,4}$&$\alpha_1$,$\alpha_4$&$\alpha_1$    \\
\hline
$(S^\perp_{N_j})^{(2)}$&$2A_1$        &     $2A_1$          &$2A_1$        \\
\hline
$\natural\{x\in S^\perp_{N_j}|x^2=-4\}$& $22$ & $22$ & $16$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=51, degeneration  $12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &       $21$     &$23$ $\ast$        \\
\hline
$H$                    &      $H_{51,1}$&$H_{51,2}$                \\
\hline
orbit of               &  $\alpha_{1,3}$&$\alpha_4$               \\
\hline
$(S^\perp_{N_j})^{(2)}$&  $4A_1$        & $A_1$                  \\
\hline
\end{tabular}
\end{center}

\medskip

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=55, degeneration $\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &   $19$                                        & $19$         \\
\hline
$H$                    &  $H_{55,1}$                                   & $H_{55,1}$   \\
\hline
orbit of               & $\alpha_{1,4}$, $\alpha_{3,4}$, $\alpha_{4,4}$&$\alpha_{2,4}$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $3A_1$                          & $3A_1$                  \\
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$22$             &     $22$  $\ast$        &$23$
&  $23$         &   $23$                                  &    $23$     \\
\hline
$H_{55,1}$       & $H_{55,2}$        & $H_{55,1}$
&  $H_{55,1}$   &  $H_{55,2}$                             & $H_{55,2}$         \\
\hline
$\alpha_{1,10}$, $\alpha_{2,10}$ & $\alpha_{1,6}$, $\alpha_{2,6}$, $\alpha_{1,8}$, $\alpha_{2,8}$
& $\alpha_1$, $\alpha_{10}$&  $\alpha_{24}$& $\alpha_1$, $\alpha_{21}$, $\alpha_{24}$&$\alpha_{5}$\\
\hline
$\{ 0 \}$ & $A_2$
& $2A_1$     &  $2A_1$                              & $3A_1$ & $3A_1$ \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=55, degeneration $5\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &   $19$         & $22$                         &      $23$   &  $23$ $\ast$\\
\hline
$H$                    &  $H_{55,1}$    & $H_{55,1}$                   &  $H_{55,1}$ &$H_{55,2}$\\
\hline
orbit of               & $\alpha_{2,1}$ &$\alpha_{1,6}$, $\alpha_{2,6}$&$\alpha_2$&  $\alpha_4$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $D_4$          & $A_2$                     &   $3A_1$ &  $4A_1$\\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=55, degeneration $6\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                      &$22$                         & $23$   $\ast$            \\
\hline
$H$                      &$H_{55,1}$                   &$H_{55,1}$                \\
\hline
orbit of                 &$\alpha_{1,1}$ $\alpha_{2,1}$&$\alpha_4$                   \\
\hline
$(S^\perp_{N_j})^{(2)}$  &$A_2$                     &   $3A_1$                   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=55, degeneration $10\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &    $22$                      &      $23$   $\ast$            \\
\hline
$H$                    &   $H_{55,2}$                 &    $H_{55,1}$                 \\
\hline
orbit of               &$\alpha_{1,1}$, $\alpha_{2,1}$&    $\alpha_3$                  \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$                    &   $3A_1$                   \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=55, degeneration $15\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    &   $19$           &      $23$   $\ast$            \\
\hline
$H$                    &   $H_{55,1}$     &    $H_{55,2}$                 \\
\hline
orbit of               &  $\alpha_{1,1}$  &     $\alpha_2$                 \\
\hline
$(S^\perp_{N_j})^{(2)}$&  $D_4$           &     $4A_1$                 \\
\hline
\end{tabular}
\end{center}

\medskip

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=56, degeneration  $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$                  \\
\hline
$H$                    & $H_{56,1}$                  \\
\hline
orbit of               &$\alpha_{1}$, $\alpha_{6}$   \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$                      \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=56, degeneration $16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$\\
\hline
$H$                    & $H_{56,2}$  \\
\hline
orbit of               &$\alpha_{2}$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$      \\
\hline
\end{tabular}
\end{center}

\medskip

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\bf n}=61, degeneration $3\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $19$                         &$23$ $\ast$                 \\
\hline
$H$                    & $H_{61,1}$                   &$H_{61,1}$                  \\
\hline
orbit of               &$\alpha_{1,5}$, $\alpha_{1,6}$& $\alpha_{7}$, $\alpha_{16}$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $A_1\oplus A_2$              &         $2A_1$              \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=61, degeneration $12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $19$             & $23$ $\ast$  \\
\hline
$H$                    & $H_{61,1}$       & $H_{61,1}$   \\
\hline
orbit of               &$\alpha_{1,1}$    & $\alpha_{2}$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_2$           & $2A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=65, degeneration $4\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$               &         $23$              \\
\hline
$H$                    & $H_{65,3}$                &       $H_{65,4}$          \\
\hline
orbit of               &$\alpha_{3}$, $\alpha_{10}$& $\alpha_3$, $\alpha_{4}$, $\alpha_{7}$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$                    &         $A_1$       \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=65, degeneration  $8\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$  $\ast$& $23$        \\
\hline
$H$                    & $H_{65,2}$  &$H_{65,4}$   \\
\hline
orbit of               &$\alpha_{1}$ & $\alpha_{1}$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $4A_1$      & $A_1$        \\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=65, degeneration  $12\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$ \\
\hline
$H$                    & $H_{65,3}$  \\
\hline
orbit of               &$\alpha_{1}$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $2A_1$\\
\hline
\end{tabular}
\end{center}

\newpage

{\bf n}=65, degeneration $16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$ \\
\hline
$H$                    & $H_{65,1}$ \\
\hline
orbit of               &$\alpha_{1}$\\
\hline
$(S^\perp_{N_j})^{(2)}$& $3A_1$\\
\hline
\end{tabular}
\end{center}

\medskip

{\bf n}=75, degeneration $16\aaa_1$:

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$j$                    & $23$ $\ast$ \\
\hline
$H$                    & $H_{75,1}$  \\
\hline
orbit of               &$\alpha_{1}$ \\
\hline
$(S^\perp_{N_j})^{(2)}$& $4A_1$      \\
\hline
\end{tabular}
